X-ray source populations in the Galactic Plane

We present the first results from the \xmm Galactic Plane Survey (XGPS). In the first phase of the programme, 22 pointings were used to cover a region of approximately three square degrees between 19\deg -- 22\deg in Galactic longitude and $\pm$0.6\deg in latitude. In total we have resolved over 400 point X-ray sources, at $\geq 5 \sigma$ significance, down to a flux limit of $\sim2 \times 10^{-14}$ \ergseccm (2--10 keV). The combination of the XGPS measurements in the hard X-ray band with the results from earlier surveys carried out by \asca and \chan reveals the form of the low-latitude X-ray source counts over 4 decades of flux. It appears that extragalactic sources dominate below $\sim10^{-13}$ \ergseccm (2--10 keV), with a predominantly Galactic source population present above this flux threshold. The nature of the faint Galactic population observed by \xmm remains uncertain, although cataclysmic variables and RS CVn systems may contribute substantially. \xmm observes an enhanced surface brightness in the Galactic plane in the 2--6 keV band associated with Galactic Ridge X-ray Emission (GRXE). The integrated contribution of Galactic sources plus the breakthrough of extragalactic signal accounts for up to 20 per cent of the observed surface brightness. The XGPS results are consistent with the picture suggested from a deep \chan observation in the Galactic plane, namely that the bulk of the GRXE is truly diffuse.

==> (inline-0) <==
\begin{longtable}{lcccccccccccccl}

\vspace {0.05IN}

\\ \hline

XGPS-I &  &  \multicolumn{2}{c}{Equinox J2000} & \multicolumn{3}{c}{MOS count ks$^{-1}$} & & 
\multicolumn{3}{c} {pn count ks$^{-1}$} & & & \multicolumn{2}{c}{Optical} \\  

Designation & Obs & RA  & DEC  & s & h & b & q & s & h & b & q & HR & R & Identification \\ 

\hline

J182416-115554 & X1 & 18 24 16.63 & -11 55 54.5 & 0.7$\pm$0.7 & \bf 2.8$\pm$1.1 & \bf 3.4$\pm$1.3 & 0.51 & 0.0$\pm$2.1 & 3.7$\pm$2.2 & 1.7$\pm$2.6 & 1.00  & 0.72 & 19.4 & GPSR 19.236+0.495 \\ %135
J182426-115918 & X1 & 18 24 26.61 & -11 59 18.8 & \bf 3.9$\pm$1.1 & 0.0$\pm$0.7 & \bf 4.0$\pm$1.3 & 1.00 & \bf 18.7$\pm$3.7 & 0.9$\pm$1.7 & \bf 19.9$\pm$4.1 & 1.00  & -0.94 & 14.9 & U0750\_13092026 \\ %136
J182436-115127 & X1 & 18 24 36.20 & -11 51 27.5 & 0.3$\pm$0.4 & 0.5$\pm$0.5 & \bf 0.8$\pm$0.6 &  1.00 & 0.0$\pm$1.2 & 0.5$\pm$1.0 & 0.0$\pm$1.5 & 0.63  & 0.45 & - \\ %137
J182441-115903 & X1 & 18 24 41.19 & -11 59  3.5 & 1.1$\pm$0.6 & 1.4$\pm$0.6 & \bf 2.4$\pm$0.9 & 1.00 & 1.3$\pm$1.5 & 1.4$\pm$1.5 & 2.6$\pm$2.1 & 0.41  & 0.08 & - \\ %138
J182446-120429 & X1 & 18 24 46.45 & -12  4 29.5 & 0.0$\pm$0.7 & 0.0$\pm$0.6 & 0.0$\pm$0.9 & 0.02 & \bf 11.2$\pm$3.3 & 2.1$\pm$2.3 & \bf 13.5$\pm$4.0 & 0.98  & -0.69 & 9.8 & U0750\_13103886 \\ %139
 & & & & & & & & & & & & & &  BD-12 5039 \\
J182448-114454 & X1 & 18 24 48.58 & -11 44 54.2 & 0.0$\pm$0.4 & \bf 2.1$\pm$0.7 & \bf 2.1$\pm$0.7 & 1.00 & 0.6$\pm$1.2 & 2.4$\pm$1.4 & \bf 3.1$\pm$1.8 & 1.00  & 0.84 & 18.2 & - \\ %140
J182502-114320 & X1 & 18 25  2.29 & -11 43 20.8 & 0.7$\pm$0.4 & 0.9$\pm$0.5 & \bf 1.6$\pm$0.7 & 1.00 & 0.0$\pm$1.1 & 0.2$\pm$2.5 & 0.0$\pm$1.6 & 0.18 & 0.08 & 16.6 & U0750\_13113393 \\ %141
J182506-114819 & X1 & 18 25  6.78 & -11 48 19.1 & 0.4$\pm$0.3 & 0.5$\pm$0.3 & 0.8$\pm$0.5 & 1.00 & 0.9$\pm$0.9 & 2.0$\pm$1.0 & \bf 2.9$\pm$1.4 & 1.00  & 0.22 & - \\ %142
J182506-120433 & X1 & 18 25  6.85 & -12  4 33.6 & \bf 7.0$\pm$1.2 & \bf 10.7$\pm$1.6 & \bf 17.6$\pm$2.0 & 0.78 & 62.4$\pm$20.4 & \bf 65.6$\pm$22.1 & \bf 128$\pm$30 & 0.27  & 0.15 & 13.8 & U0750\_13116348 \\ %143
J182511-115726 & X1 & 18 25 11.68 & -11 57 26.3 & \bf 4.0$\pm$0.9 & 0.7$\pm$0.7 & \bf 4.8$\pm$1.2 & 1.00 & \bf 8.4$\pm$1.9 & 1.2$\pm$1.2 & \bf 9.7$\pm$2.2 & 1.00  & -0.74 & 11.9 & U0750\_13119237 \\ %144
J182514-121859 & R1 & 18 25 14.46 & -12 18 59.4 & 0.9$\pm$0.6 & 0.3$\pm$0.6 & 1.1$\pm$0.8 & 1.00 & \bf 6.4$\pm$2.4 & 0.0$\pm$1.4 & 4.2$\pm$2.7 & 1.00  & -0.78 & - \\ %1
J182517-114350 & X1 & 18 25 17.24 & -11 43 50.1 & 0.1$\pm$0.4 & 1.1$\pm$0.5 & 1.2$\pm$0.7 & 1.00 & 0.2$\pm$1.0 & \bf 4.4$\pm$1.6 & \bf 4.5$\pm$1.9 & 1.00  & 0.86 & - \\ %145

J182521-113533 & X3 & 18 25 21.10 & -11 35 33.9 & 0.0$\pm$0.4 & \bf 1.7$\pm$0.7 & 1.5$\pm$0.8 & 1.00 & - & - & - & -  & 1.00 & - \\ %173
J182524-114525 & X1 & 18 25 24.48 & -11 45 25.1 & \bf 4.4$\pm$0.7 & \bf 27.4$\pm$1.7 & \bf 31.5$\pm$1.8 & 1.00 & \bf 13.5$\pm$2.2 & \bf 55.0$\pm$4.3 & \bf 67.9$\pm$4.9 & 1.00  & 0.67 & 19.7 & - \\ %146
J182530-115610 & X1 & 18 25 30.97 & -11 56 10.0 & \bf 1.4$\pm$0.5 & 0.1$\pm$0.4 & \bf 1.5$\pm$0.6 & 0.92 & 2.4$\pm$1.4 & 0.5$\pm$1.1 & \bf 2.9$\pm$1.7 & 1.00  & -0.82 & 17.5 & U0750\_13130699 \\ %147
J182531-114340 & X1 & 18 25 31.58 & -11 43 40.3 & 0.8$\pm$0.5 & 0.7$\pm$0.5 & 1.5$\pm$0.7 & 1.00 & 2.6$\pm$1.5 & 3.1$\pm$1.6 & \bf 5.6$\pm$2.2 & 1.00  & 0.02 & 19.8 & - \\ %148
J182532-122055 & R1 & 18 25 32.66 & -12 20 55.0 & 0.4$\pm$0.4 & 1.4$\pm$0.6 & \bf 1.7$\pm$0.7 & 1.00 & 0.0$\pm$1.3 & 0.0$\pm$1.2 & 0.0$\pm$1.9 & 0.73  & 0.58 & 19.2 & - \\ %2
J182533-121649 & R1 & 18 25 33.33 & -12 16 49.3 & 0.9$\pm$0.6 & 0.7$\pm$0.5 & \bf 1.4$\pm$0.8 & 0.86 & 2.0$\pm$1.3 & \bf 5.2$\pm$1.5 & \bf 7.1$\pm$2.0 & 1.00  & 0.23 & 13.1 & U0750\_13132239 \\ %3
J182533-121556 & R1 & 18 25 33.52 & -12 15 56.5 & 1.0$\pm$1.4 & \bf 5.9$\pm$1.9 & 6.3$\pm$2.4 & 0.39 & 1.0$\pm$1.1 & \bf 4.4$\pm$1.4 & \bf 5.5$\pm$1.8 & 0.73  & 0.67 & 19.2 & - \\ %4
J182534-121453 & R1 & 18 25 34.00 & -12 14 53.5 & \bf 5.14$\pm$0.7 & 0.38$\pm$0.4 & \bf 5.36$\pm$0.8 & 0.80 & \bf 41.87$\pm$3.4 & 2.05$\pm$1.2 & \bf 44.02$\pm$3.7 & 1.00  & -0.89 & 13.2 & U0750\_13132439 \\ %5
J182535-121558 & R1 & 18 25 35.40 & -12 15 58.2 & 0.2$\pm$0.3 & 0.1$\pm$0.3 & 0.2$\pm$0.5 & 1.00 & 2.3$\pm$1.2 & 2.1$\pm$1.2 & \bf 4.3$\pm$1.7 & 1.00  & -0.10 & - \\ %6
J182537-120645 & R1 & 18 25 37.97 & -12  6 45.2 & 0.3$\pm$0.4 & 0.2$\pm$0.4 & 0.5$\pm$0.6 & 1.00 & \bf 2.5$\pm$1.5 & 0.1$\pm$1.1 & 2.4$\pm$1.9 & 1.00  & -0.62 & - \\ %7
J182544-113153 & X3 & 18 25 44.08 & -11 31 53.4 & \bf 2.8$\pm$0.5 & 0.3$\pm$0.3 & \bf 3.0$\pm$0.6 & 1.00 & - & - & - & -  & -0.82 & - \\ %174
J182544-121303 & R1 & 18 25 44.20 & -12 13  3.0 &  \bf 1.4$\pm$0.4 & \bf 2.2$\pm$0.5 & \bf 3.5$\pm$0.7 & 1.00 & 1.1$\pm$0.9 & 1.1$\pm$0.9 & 1.8$\pm$1.4 & 0.31  & 0.19 & - \\ %8
J182549-121823 & R1 & 18 25 49.81 & -12 18 23.4 & 0.1$\pm$0.3 & 0.0$\pm$0.3 & 0.0$\pm$0.5 & 1.00 & 2.7$\pm$1.3 & 0.6$\pm$1.0 & \bf 3.3$\pm$1.6 & 1.00  & -0.65 & 19.8 & - \\ %9

%%%% & X1 & 18 25 50.47 & -11 48 31.4 & 1.70 & 11.84 & -0.45 & 16.001 & U0750\_13143211 \\ %149

J182550-114837 & R2 & 18 25 50.51 & -11 48 37.6 & \bf 0.9$\pm$0.5 & 0.0$\pm$0.5 & 0.9$\pm$0.7 & 1.00 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.00  & -1.00 & - \\ %22
J182553-112519 & X3 & 18 25 53.33 & -11 25 19.4 & \bf 4.1$\pm$0.6 & 1.1$\pm$0.4 & \bf 5.1$\pm$0.8 & 1.00 & - & - & - & -  & -0.59 & 17.5 & U0750\_13144978 \\ %175
J182553-112713 & X3 & 18 25 53.86 & -11 27 13.0 & 0.2$\pm$0.3 & \bf 5.3$\pm$0.7 & \bf 5.5$\pm$0.7 & 1.00 & - & - & - & -  & 0.92 & 12.3 & U0750\_13145056 \\ %176
J182558-120414 & R1 & 18 25 58.37 & -12  4 14.2 & 0.8$\pm$0.5 & 0.9$\pm$0.6 & \bf 1.6$\pm$0.8 & 1.00 & 0.5$\pm$1.5 & 3.3$\pm$1.7 & 3.8$\pm$2.2 & 1.00  & 0.32 & - \\ %10

%%%% & X1 & 18 25 59.56 & -11 47  8.9 & 2.47 & 0.00 & 0.72 & - \\ %150

J182559-114710 & R2 & 18 25 59.88 & -11 47 10.5 & 0.0$\pm$0.4 & \bf 2.6$\pm$0.6 & \bf 2.3$\pm$0.7 & 1.00 & 0.0$\pm$1.3 & \bf 9.5$\pm$2.0 & \bf 9.1$\pm$2.4 & 1.00  & 1.00 & - \\ %23
J182601-110904 & X5 & 18 26  1.19 & -11  9  4.2 & 0.0$\pm$0.3 & 0.0$\pm$0.4 & 0.0$\pm$0.5 & 0.94 & 0.5$\pm$1.1 & \bf 2.7$\pm$1.4 & \bf 3.3$\pm$1.8 & 1.00  & 0.69 & - \\ %203
J182601-122031 & R1 & 18 26  1.64 & -12 20 31.7 & 0.5$\pm$0.4 & 0.4$\pm$0.5 & 0.7$\pm$0.6 & 1.00 & 2.0$\pm$1.4 & 0.6$\pm$1.3 & \bf 2.3$\pm$1.9 & 1.00  & -0.34 & - \\ %11
J182603-121952 & R1 & 18 26  3.04 & -12 19 52.8 & 0.0$\pm$0.4 & \bf 1.2$\pm$0.5 & 0.7$\pm$0.6 & 1.00 & 0.1$\pm$1.1 & 0.0$\pm$1.1 & 0.0$\pm$1.6 & 1.00  & 0.97 & 18.4 & U0750\_13151482 \\ %12
J182603-120933 & R1 & 18 26  3.23 & -12  9 33.7 & 0.0$\pm$0.3 & \bf 4.1$\pm$0.7 & \bf 3.9$\pm$0.8 & 1.00 & 0.0$\pm$1.0 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.14  & 1.00 & 15.2 & U0750\_13151668 \\ %13
J182603-120640 & R1 & 18 26  3.74 & -12  6 40.3 & \bf 1.3$\pm$0.5 & 0.3$\pm$0.5 & 1.5$\pm$0.7 & 1.00 & 1.3$\pm$1.2 & 0.0$\pm$1.1 & 0.1$\pm$1.6 & 0.35  & -0.69 & 13.1 & U0750\_13152275 \\ %14

%%%% & X1 & 18 26  3.77 & -11 47 18.8 & 3.39 & 0.00 & 0.96 & 16.6 & U0750\_13151849 \\ %151

J182604-114719 & R2 & 18 26  4.00 & -11 47 19.1 & 0.1$\pm$0.4 & \bf 8.8$\pm$0.9 & \bf 8.8$\pm$1.0 & 1.00 & 0.0$\pm$1.2 & \bf 14.2$\pm$2.1 & \bf 13.7$\pm$2.4 & 1.00  & 0.98 & - \\ %24
J182605-111626 & X5 & 18 26  5.18 & -11 16 26.8 & 0.8$\pm$0.6 & \bf 1.5$\pm$0.7 & 2.4$\pm$0.9 & 1.00 & 0.7$\pm$1.3 & 0.5$\pm$1.5 & 1.2$\pm$2.0 & 1.00  & 0.19 & - \\ %204
J182606-111553 & X5 & 18 26  6.36 & -11 15 53.3 & 0.7$\pm$0.5 & \bf 1.6$\pm$0.7 & \bf 2.3$\pm$0.9 & 1.00 & 0.5$\pm$1.3 & 0.5$\pm$1.4 & 0.9$\pm$1.9 & 1.00  & 0.35 & 19.8 & - \\ %205
J182607-111204 & X5 & 18 26  7.10 & -11 12  4.8 & 0.2$\pm$0.4 & \bf 1.3$\pm$0.6 & 1.4$\pm$0.7 & 1.00 & 1.2$\pm$1.1 & 1.0$\pm$1.3 & 2.3$\pm$1.7 & 1.00  & 0.42 & - \\ %206
J182607-120627 & R1 & 18 26  7.17 & -12  6 27.0 & \bf 3.1$\pm$0.7 & \bf 1.7$\pm$0.6 & \bf 4.7$\pm$0.9 & 1.00 & \bf 6.1$\pm$1.8 & 3.1$\pm$1.5 & \bf 8.9$\pm$2.4 & 1.00  & -0.31 & 16.7 &  U0750\_13154481 \\ %15
J182608-114317 & X3 & 18 26  8.06 & -11 43 17.8 & 0.0$\pm$0.5 & \bf 1.5$\pm$0.8 & 1.2$\pm$1.0 & 0.98 & - & - & - & -  & 1.00 & - \\ %177
J182608-121514 & R1 & 18 26  8.21 & -12 15 14.7 & \bf 2.5$\pm$0.5 & 0.3$\pm$0.4 & \bf 2.7$\pm$0.7 & 1.00 & \bf 6.8$\pm$1.5 & 0.0$\pm$0.9 & \bf 5.6$\pm$1.7 & 1.00  & -0.88 & 13.6 & U0750\_13155125 \\ %16
J182608-112553 & X3 & 18 26  8.31 & -11 25 53.0 & 0.0$\pm$0.3 & \bf 0.6 $\pm$0.4 & 0.3$\pm$0.5 & 1.00 & - & - & - & -  & 1.00 & - \\ %178

J182608-115614 & R2 & 18 26  8.56 & -11 56 14.6 & 0.4$\pm$0.3 & 1.3$\pm$0.5 & \bf 1.6$\pm$0.6 & 1.00 & 0.6$\pm$1.1 & 1.2$\pm$1.3 & 1.7$\pm$1.7 & 1.00  & 0.50 & - \\ %25
J182609-120659 & R1 & 18 26  9.36 & -12  6 59.8 & 0.5$\pm$0.4 & \bf 1.5$\pm$0.6 & 1.8$\pm$0.7 & 1.00 & 0.4$\pm$1.2 & 1.3$\pm$1.3 & 1.5$\pm$1.8 & 1.00  & 0.49 & - \\ %17
J182609-114319 & R2 & 18 26  9.38 & -11 43 19.3 & 0.9$\pm$0.4 & \bf 1.4$\pm$0.5 & \bf 2.3$\pm$0.7 & 1.00 & 1.3$\pm$1.3 & 3.1$\pm$1.7 & 4.3$\pm$2.2 & 1.00  & 0.30 & - \\ %26
J182614-110616 & X5 & 18 26 14.55 & -11  6 16.3 & 0.7$\pm$0.4 & \bf 1.8$\pm$0.5 & \bf 2.4$\pm$0.7 & 1.00 & 0.0$\pm$1.0 & 0.0$\pm$1.1 & 0.0$\pm$1.5 & 0.59  & 0.45 & - \\ %207
J182614-110549 & X5 & 18 26 14.69 & -11  5 49.6 & \bf 1.9$\pm$0.5 & \bf 2.6$\pm$0.6 & \bf 4.5$\pm$0.8 & 1.00 & \bf 4.7$\pm$1.3 & \bf 5.9$\pm$1.5 & \bf 10.6$\pm$2.0 & 0.73  & 0.11 & - \\ %208
J182615-122429 & R1 & 18 26 15.03 & -12 24 29.9 & 0.6$\pm$0.7 & \bf 1.8$\pm$0.8 & 2.1$\pm$1.1 & 1.00 & 0.0$\pm$1.8 & 3.7$\pm$2.0 & 2.4$\pm$2.7 & 1.00  & 0.69 & - \\ %18
J182617-112930 & X3 & 18 26 17.74 & -11 29 30.0 & 0.6$\pm$0.4 & 0.7$\pm$0.4 & \bf 1.3$\pm$0.6 & 1.00 & - & - & - & -  & 0.10 & 19.9 & - \\ %179
J182621-105608 & X5 & 18 26 21.66 & -10 56  8.3 & 0.9$\pm$0.7 & \bf 4.2$\pm$1.0 & \bf 5.1$\pm$1.2 & 1.00 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.00  & 0.63 & 17.1 & - \\ %209
J182622-122409 & R1 & 18 26 22.23 & -12 24  9.9 & 0.6$\pm$0.7 & \bf 2.9$\pm$1.0 & \bf 3.3$\pm$1.2 & 1.0 & 0.7$\pm$1.9 & \bf 6.6$\pm$2.5 & \bf 6.7$\pm$3.2 & 0.98  & 0.70 & - \\ %19

J182622-110344 & X5 & 18 26 22.71 & -11  3 44.2 & 0.0$\pm$0.3 & \bf 2.2$\pm$0.5 & \bf 2.1$\pm$0.6 & 1.00 & 0.5$\pm$1.0 & \bf 4.6$\pm$1.4 & \bf 5.1$\pm$1.7 & 1.00  & 0.91 & - \\ %210
J182625-113422 & X3 & 18 26 25.05 & -11 34 22.7 & 0.8$\pm$0.4 & 1.0$\pm$0.5 & \bf 1.8$\pm$0.7 & 1.00 & - & - & - & -  & 0.15 & 19.8 & - \\ %180
J182625-105918 & X5 & 18 26 25.68 & -10 59 18.5 & 0.4$\pm$0.5 & \bf 1.8$\pm$0.6 & \bf 2.1$\pm$0.8 & 1.00 & 0.0$\pm$1.2 & 1.5$\pm$1.3 & 0.7$\pm$1.7 & 1.00  & 0.70 & 18.4 & - \\ %211
J182625-112854 & X3 & 18 26 25.73 & -11 28 54.0 & \bf 1.3$\pm$0.5 & \bf 12.6$\pm$1.1 & \bf 13.8 $\pm$1.2 & 1.00 & - & - & - & -  & 0.81 & 19.2 & - \\ %181
J182628-112224 & X3 & 18 26 28.22 & -11 22 24.8 & \bf 1.1$\pm$0.6 & 1.1$\pm$0.6 & \bf 2.2$\pm$0.8 & 1.00 & - & - & - & -  & 0.00 & 19.4 & - \\ %182

J182628-120922 & R1 & 18 26 28.66 & -12  9 22.5 & \bf 6.6$\pm$1.1 & 0.5$\pm$0.6 & \bf 6.9$\pm$1.2 & 1.00 & \bf 11.4$\pm$2.4 & 1.0$\pm$1.3 & \bf 12.3$\pm$2.7 & 1.00  & -0.86 & 13.9 & U0750\_13170745 \\ %20
J182628-105754 & X5 & 18 26 28.85 & -10 57 54.8 & 0.9$\pm$0.5 & 0.0$\pm$0.5 & 0.4$\pm$0.7 & 1.00 & \bf 5.2$\pm$1.7 & 0.0$\pm$1.3 & 3.5$\pm$2.1 & 0.67  & -1.00 & 11.6 & U0750\_13170977 \\ %212
J182629-110057 & X5 & 18 26 29.47 & -11  0 57.5 & \bf 0.9$\pm$0.4 & \bf 0.9$\pm$0.5 & \bf 1.7$\pm$0.7 & 1.00 & \bf 5.5$\pm$1.5 & \bf 3.4$\pm$1.3  & \bf 8.9$\pm$2.0 & 1.00  & -0.16 & 14.6 & U0750\_13171480 \\ %213
J182629-114541 & R2 & 18 26 29.70 & -11 45 41.3 & 0.6$\pm$0.3 & 0.3$\pm$0.3 & 0.9$\pm$0.5 & 1.00 & \bf 2.8$\pm$1.1 & 0.5$\pm$1.1 & 3.4$\pm$1.5 & 1.00  & -0.57 & 16.9 & U0750\_13171638 \\ %27
J182631-114537 & R2 & 18 26 31.49 & -11 45 37.4 & 1.0$\pm$0.3 & \bf 1.5$\pm$0.4 & \bf 2.5$\pm$0.5 & 1.00 & 0.5$\pm$0.9 & \bf 3.4$\pm$1.2 & \bf 4.1$\pm$1.5 & 0.86  & 0.41 & - \\ %28

J182633-111142 & X5 & 18 26 33.10 & -11 11 42.6 & 0.7$\pm$0.3 & \bf 0.5$\pm$0.3 & \bf 1.2$\pm$0.4 & 1.00 & 0.0$\pm$0.7 & \bf 2.5$\pm$1.0 & 1.8$\pm$1.2 & 0.9  & 0.32 & 19.2 & - \\ %214
J182634-111208 & X5 & 18 26 34.71 & -11 12  8.3 & 0.0$\pm$0.2 & \bf 1.2$\pm$0.4 & \bf 1.2$\pm$0.5 & 1.00 & 0.0$\pm$0.8 & \bf 3.7$\pm$1.2 & \bf 3.4$\pm$1.4 & 1.00  & 0.96 & - \\ %215
J182635-115606 & R2 & 18 26 35.71 & -11 56  6.4 & 0.4$\pm$0.3 & 0.5$\pm$0.3 & 0.8$\pm$0.4 & 1.00 & \bf 3.3$\pm$1.0 & 1.3$\pm$0.9 & \bf 4.7$\pm$1.4 & 1.00  & -0.28 & 17.1 & U0750\_13175953 \\ %29
J182636-114648 & R2 & 18 26 36.32 & -11 46 48.6 & \bf 2.4$\pm$0.4 & 0.9$\pm$0.3 & \bf 3.4$\pm$0.5 & 1.00 & \bf 5.6$\pm$1.1 & \bf 2.3$\pm$1.0 & \bf 7.9$\pm$1.5 & 1.00  & -0.43 & 12.2 & U0750\_13176371 \\ %30
J182636-105714 & X5 & 18 26 36.60 & -10 57 14.4 & 0.2$\pm$0.4 & \bf 1.3$\pm$0.6 & 1.6$\pm$0.8 & 1.00 & 0.0$\pm$1.3 & 2.3$\pm$1.8 & 1.6$\pm$2.2 & 1.00  & 0.80 & - \\ %216
J182637-121234 & R1 & 18 26 37.20 & -12 12 34.9 & \bf 3.6$\pm$0.9 & 0.0$\pm$0.7 & \bf 3.1$\pm$1.1 & 1.00 & 0.0$\pm$1.8 & 0.7$\pm$1.5 & 0.3$\pm$2.1 & 0.41  & -0.86 & - \\ %21

J182637-115522 & R2 & 18 26 37.31 & -11 55 22.9 & 0.3$\pm$0.3 & 0.6$\pm$0.3 & \bf 0.9$\pm$0.4 & 1.00 & 1.1$\pm$0.8 & 0.1$\pm$0.9 & 1.3$\pm$1.2 & 1.00  & -0.16 & 16.7 & U0750\_13177676 \\ %31
J182638-104341 & X7 & 18 26 38.36 & -10 43 41.6 & \bf 3.5$\pm$1.0 & 0.5$\pm$0.7 & \bf 4.0$\pm$1.3 & 1.00 & 4.0$\pm$2.0 & 0.0$\pm$2.3 & 3.3$\pm$2.8 & 1.00  & -0.83 & 13.3 & U0750\_13179391 \\ %231
J182638-110030 & X5 & 18 26 38.46 & -11  0 30.2 & 0.0$\pm$0.3 & 0.6$\pm$0.4 & 0.6$\pm$0.6 & 1.00 & 0.0$\pm$1.2 & \bf 3.7$\pm$1.4 & \bf 2.8$\pm$1.8 & 1.00  & 0.99 & - \\ %217
J182639-114216 & R2 & 18 26 39.76 & -11 42 16.4 & \bf 9.0$\pm$0.9 & \bf 1.6$\pm$0.5 & \bf 10.6$\pm$1.0 & 1.00 & \bf 34.6$\pm$2.5 & 3.25$\pm$1.5 & \bf 38.3$\pm$3.0 & 1.00  & -0.78 & 14.1 & U0750\_13179120 \\ %32
J182641-115827 & R2 & 18 26 41.29 & -11 58 27.0 & 0.2$\pm$0.3 & \bf 1.0$\pm$0.4 & \bf 1.1$\pm$0.5 & 1.00 & 0.1$\pm$0.9 & 3.6$\pm$1.3 & 3.7$\pm$1.6 & 1.00  & 0.84 & - \\ %33
J182642-112122 & X5 & 18 26 42.42 & -11 21 22.7 & \bf 3.1$\pm$0.8 & 0.7$\pm$0.6 & \bf 3.8$\pm$1.0 & 1.00 & 3.6$\pm$1.9 & 0.8$\pm$1.6 & 4.3$\pm$2.5 & 1.00  & -0.63 & 8.1 & U0750\_13181513 \\ %218
 & & & & & & & & & & & & & &  HD 169754  \\
J182643-114230 & R2 & 18 26 43.32 & -11 42 30.1 & 0.0$\pm$0.4 & \bf 1.7$\pm$0.5 & 1.2$\pm$0.6 & 1.00 & 0.2$\pm$1.1 & \bf 3.2$\pm$1.5 & \bf 3.4$\pm$1.8 & 1.00  & 0.94 & 18.9 & IRAS 18239-1144 \\ %34
J182643-114735 & R2 & 18 26 43.70 & -11 47 35.0 & \bf 0.6$\pm$0.3 & 0.3$\pm$0.3 & \bf 0.9$\pm$0.4 & 1.00 & 0.5$\pm$0.8 & 0.7$\pm$0.9 & 1.3$\pm$1.2 & 1.00  & -0.10 & 16.8 & U0750\_13182208 \\ %35
J182645-111507 & X5 & 18 26 45.05 & -11 15  7.7 & \bf 1.2$\pm$0.4 & 1.0$\pm$0.4 & \bf 2.2$\pm$0.6 & 1.00 & \bf 3.0 $\pm$1.2 & 1.0$\pm$1.1 & \bf 3.9$\pm$1.6 & 1.00  & -0.25 & - \\ %219
J182646-114034 & R2 & 18 26 46.16 & -11 40 34.1 & 0.3$\pm$0.4 & 0.5$\pm$0.5 & \bf 0.8$\pm$0.7 & 1.00 & 2.4$\pm$1.3 & 1.2$\pm$1.5 & 3.6$\pm$2.0 & 1.00  & -0.20 & 16.1 & U0750\_13184310 \\ %36
J182649-114903 & R2 & 18 26 49.68 & -11 49  3.8 & 0.2$\pm$0.2 & 0.3$\pm$0.3 & 0.6$\pm$0.4  & 1.00 & 2.1$\pm$0.8 & 2.8$\pm$0.9 & \bf 5.1$\pm$1.2 & 1.00  & 0.16 & - \\ %37

J182650-112640 & R3 & 18 26 50.51 & -11 26 40.6 & 0.3$\pm$0.5 & \bf 1.5$\pm$0.7 & \bf 1.7$\pm$0.8 & 1.00 & 1.7$\pm$1.5 & 2.5$\pm$1.6 & 4.2$\pm$2.2 & 1.00  & 0.42 & 19.3 & - \\ %45
J182651-110339 & X5 & 18 26 51.29 & -11  3 39.6 & \bf 0.5$\pm$0.3 & 0.1$\pm$0.3 & 0.5$\pm$0.5 & 0.98 & 0.0$\pm$0.8 & 0.0$\pm$0.8 & 0.0$\pm$1.2 & 0.73  & -0.72 & 19.1 & - \\ %220
J182653-110352 & X5 & 18 26 53.35 & -11  3 52.1 & 0.6$\pm$0.3 & 0.7$\pm$0.4 & 1.2$\pm$0.5 & 1.00 & \bf 1.4$\pm$1.0 & 1.1$\pm$1.0 & 2.3$\pm$1.4 & 1.00  & 0.01 & - \\ %221
J182653-105529 & X5 & 18 26 53.88 & -10 55 29.4 & 0.4$\pm$0.5 & \bf 2.2$\pm$0.8 & 2.4$\pm$1.0 & 1.00 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.00  & 0.70 & - \\ %222
J182655-114524 & R2 & 18 26 55.10 & -11 45 24.4 & 0.7$\pm$0.4 & 0.9$\pm$0.4 & \bf 1.6$\pm$0.5 & 1.00 & 0.2$\pm$0.8 & 0.5$\pm$0.9 & 0.8$\pm$1.2 & 1.00  & 0.15 & - \\ %38
J182655-105038 & X7 & 18 26 55.39 & -10 50 38.2 & 0.3$\pm$0.5 & \bf 1.6$\pm$0.7 & \bf 1.9$\pm$0.8 & 1.00 & 1.2$\pm$1.4 & 3.8$\pm$1.8 & 4.8$\pm$2.3 & 1.00  & 0.59 & 19.9 & - \\ %232
J182655-114244 & R2 & 18 26 55.80 & -11 42 44.2 & 0.0$\pm$0.3 & 0.2$\pm$0.4 & 0.1$\pm$0.5 & 1.00 & \bf 3.9$\pm$1.2 & 0.3$\pm$1.2 & 4.0$\pm$1.7 & 1.00  & -0.71 & - \\ %39

%%%% & R3 & 18 26 56.30 & -11 40  5.8 & 2.12 & 0.00 & -1.00 & - \\ %46

J182656-114011 & R2 & 18 26 56.54 & -11 40 11.8 & \bf 1.8$\pm$0.6 & 0.8$\pm$0.6 & \bf 2.5$\pm$0.8 & 1.00 & \bf 6.6$\pm$1.6 & 1.4$\pm$1.5 & \bf 8.2$\pm$2.2 & 1.00 & -0.56 & 15.1 & U0750\_13192255 \\ %40
J182658-113300 & R3 & 18 26 58.42 & -11 33  0.7 & 0.5$\pm$0.5 & \bf 1.1$\pm$0.6 & \bf 1.6$\pm$0.8 & 1.00 & 1.3$\pm$1.4 & 2.2$\pm$1.5 & \bf 3.7$\pm$2.0 & 1.00  & 0.33 & 13.9 & U0750\_13193578 \\ %47
J182658-115544 & R2 & 18 26 58.53 & -11 55 44.0 & 0.8$\pm$0.3 & 0.9$\pm$0.4 & \bf 1.7$\pm$0.5 & 1.00 & 1.4$\pm$0.9 & 0.0$\pm$1.0 & 0.0$\pm$1.3 & 1.00  & -0.26 & 16.4 & U0750\_13193888 \\ %41
J182659-110936 & X5 & 18 26 59.18 & -11  9 36.0 & 0.2$\pm$0.3 & \bf 1.3$\pm$0.4 & \bf 1.5$\pm$0.5 & 1.00 & 0.0$\pm$0.8 & 0.0$\pm$0.8 & 0.0$\pm$1.2 & 0.27  & 0.71 & - \\ %223
J182659-115312 & R2 & 18 26 59.20 & -11 53 12.0 & 0.3$\pm$0.3 & 0.0$\pm$0.3 & 0.3$\pm$0.4 & 1.00 & 1.2$\pm$0.8 & \bf 2.7$\pm$1.0 & \bf 4.0$\pm$1.3 & 1.00  & 0.16 & - \\ %42
J182701-114628 & R2 & 18 27  1.62 & -11 46 28.0 & 0.7$\pm$0.4 & 0.4$\pm$0.4 & 1.2$\pm$0.5 & 1.00 & \bf 3.0$\pm$1.1 & \bf 3.7$\pm$1.2 & \bf 6.7$\pm$1.6 & 1.00  & -0.02 & 17.5 & - \\ %43
J182703-113714 & R3 & 18 27  3.66 & -11 37 14.1 & \bf 3.17$\pm$0.8 & \bf 2.07$\pm$0.7 & \bf 5.36$\pm$1.0 & 1.00 & \bf 7.58$\pm$2.0 & \bf 5.35$\pm$1.8 & \bf 12.97$\pm$2.7 & 0.88  & -0.21 & 15.8 & U0750\_13196685 \\ %48
J182705-104302 & X7 & 18 27  5.23 & -10 43  2.6 &  0.5$\pm$0.4 & \bf 1.5$\pm$0.6 & \bf 1.9$\pm$0.7 & 1.00 & 0.5$\pm$1.2 & 2.7$\pm$1.5 & 3.2$\pm$1.9 & 1.00  & 0.56 & 18.4 & U0750\_13198612 \\ %233
J182705-120453 & X2 & 18 27  5.38 & -12  4 53.4 & 0.6$\pm$0.5 & \bf 2.7$\pm$0.8 & \bf 3.3$\pm$0.9 & 0.59 & - & - & - & -  & 0.62 & - \\ %152
J182706-112437 & R3 & 18 27  6.40 & -11 24 37.4 & 0.2$\pm$0.4 & \bf 3.9$\pm$0.7 & \bf 4.2 $\pm$0.8 & 1.00 & 0.0$\pm$1.2 & \bf 7.7$\pm$1.7 & \bf 6.4$\pm$2.0 & 1.00  & 0.93 & 17.8 & U0750\_13199496 \\ %49
 & & & & & & & & & & & & & &  GPSR5 20.021+0.124 \\
J182708-113459 & R3 & 18 27  8.66 & -11 34 59.9 & 0.2$\pm$0.4 & \bf 2.0$\pm$0.6 & 2.2$\pm$0.7 & 1.00 & 0.0$\pm$1.3 & 0.0$\pm$1.3 & 0.0$\pm$1.9 & 0.41  & 0.85 & - \\ %50
J182709-105318 & X7 & 18 27  9.48 & -10 53 18.5 & 0.7$\pm$0.4 & 1.0$\pm$0.5 & \bf 1.7$\pm$0.7 & 1.00 & 0.0$\pm$1.3 & 1.0$\pm$1.4 & 0.0$\pm$1.8 & 1.00  & 0.28 & - \\ %234
J182711-105743 & X7 & 18 27 11.10 & -10 57 43.2 & 0.0$\pm$0.5 & \bf 1.8$\pm$0.8 & 1.5$\pm$0.9 & 1.00 & 4.4$\pm$2.0 & 5.4$\pm$2.3 & \bf 9.8$\pm$3.0 & 1.00  & 0.39 & - \\ %235
J182711-112550 & R3 & 18 27 11.36 & -11 25 50.0 & 0.7$\pm$0.4 & 0.8$\pm$0.4 & \bf 1.5$\pm$0.6 & 1.00 & 0.0$\pm$1.1 & 0.8 $\pm$1.1 & 0.5$\pm$1.5 & 1.00  & 0.23 & 18.9 & - \\ %51
J182712-102832 & X9 & 18 27 12.07 & -10 28 32.9 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.00 & \bf 9.3$\pm$3.0 & 2.7$\pm$2.6 & \bf 12.1$\pm$3.9 & 1.00  & -0.57 & 13.9 & U0750\_13204067 \\ %276

J182712-112803 & R3 & 18 27 12.12 & -11 28  3.6 & 0.2$\pm$0.3 & \bf 1.2$\pm$0.4 & \bf 1.4$\pm$0.5 & 1.00 & 0.7$\pm$1.0 & 1.1$\pm$1.1 & 1.7$\pm$1.5 & 1.00  & 0.54 & 19.1 & U0750\_13204022 \\ %52
J182714-111814 & R3 & 18 27 14.47 & -11 18 14.9 & 1.1$\pm$0.6 & 1.3$\pm$0.7 & \bf 2.4$\pm$0.9 & 1.00 & 2.4$\pm$1.7 & \bf 4.3$\pm$2.1 & \bf 6.7$\pm$2.7 & 1.00  & 0.19 & - \\ %53
J182714-113027 & R3 & 18 27 14.96 & -11 30 27.2 & \bf 0.9$\pm$0.4 & 0.4$\pm$0.4 & 1.2$\pm$0.5 & 1.00 & \bf 1.7$\pm$1.0 & 0.0$\pm$1.0 & \bf 1.7$\pm$1.4 & 1.00  & -0.60 & 15.6 & U0750\_13206027 \\ %54
J182716-114832 & R2 & 18 27 16.88 & -11 48 32.2 & 0.6$\pm$0.4 & \bf 3.0$\pm$0.6 & \bf 3.5$\pm$0.7 & 1.00 & 1.2$\pm$1.1 & \bf 7.4$\pm$1.5 & \bf 8.0$\pm$1.9 & 1.00  & 0.69 & 16.7 & U0750\_13207576 \\ %44
J182718-112821 & R3 & 18 27 18.33 & -11 28 21.9 & \bf 0.6$\pm$0.3 & \bf 0.8$\pm$0.4 & \bf 1.4$\pm$0.5 & 1.00 & 0.0$\pm$0.9 & 1.3$\pm$1.0 & 1.1$\pm$1.3 & 0.88  & 0.38 & 16.8 & U0750\_13208642 \\ %55

J182721-104715 & X7 & 18 27 21.45 & -10 47 15.1 & 0.0$\pm$0.3 & \bf 0.6$\pm$0.3 & 0.4$\pm$0.4 & 1.00 & 0.0$\pm$1.0 & 0.0$\pm$1.0 & 0.0$\pm$1.4 & 1.00  & 1.00 & - \\ %236
J182721-120730 & X2 & 18 27 21.71 & -12  7 30.2 & \bf 2.9$\pm$0.6 & \bf 1.0$\pm$0.4 & \bf 3.8$\pm$0.7 & 1.00 & - & - & - & -  & -0.49 & 18.0 & - \\ %153
J182721-104355 & X7 & 18 27 21.94 & -10 43 55.5 & \bf 0.9$\pm$0.4 & 0.4$\pm$0.4 & 1.2$\pm$0.6 & 1.00 & 0.6$\pm$1.1 & 0.0$\pm$1.1 & 0.0$\pm$1.5 & 1.00  & -0.47 & 16.1 & U0750\_13211445 \\ %237
J182722-111149 & X5 & 18 27 22.07 & -11 11 49.7 & 0.6$\pm$0.5 & \bf 1.2$\pm$0.6 & \bf 1.8$\pm$0.7 & 1.00 & 3.5$\pm$1.7 & 1.7$\pm$1.6 & 5.2$\pm$2.3 & 1.00  & 0.00 & 15.8 & U0750\_13211722 \\ %224
J182722-105656 & X7 & 18 27 22.85 & -10 56 56.2 & 0.5$\pm$0.5 & 1.6$\pm$0.7 & \bf 1.9$\pm$0.8 & 1.00 & 2.6$\pm$1.8 & 0.0$\pm$1.6 & 1.1$\pm$2.3 & 1.00 & 0.07 & 15.7 & - \\ %238

J182723-110910 & R4 & 18 27 23.88 & -11  9 10.4 & 0.8$\pm$0.6 & \bf 2.8$\pm$0.9 & \bf 3.5$\pm$1.1 & 1.00 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.00  & 0.56 & - \\ %74
J182726-121304 & X2 & 18 27 26.28 & -12 13  4.8 & \bf 0.9$\pm$0.4 & 0.0$\pm$0.3 & 0.9$\pm$0.5 & 1.00 & - & - & - & -  & -0.97 & 19.8 & - \\ %154
J182726-120641 & X2 & 18 27 26.35 & -12  6 41.1 & \bf 0.8$\pm$0.4 & 0.0$\pm$0.3 & 0.7$\pm$0.5 & 1.00 & - & - & - & -  & -1.00 & - \\ %155
J182726-101550 & X9 & 18 27 26.88 & -10 15 50.5 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.00 & \bf 24.5$\pm$4.2 & 0.0$\pm$2.3 & \bf 24.9$\pm$4.9 & 0.59  & -1.00 & - \\ %277
J182726-112041 & R3 & 18 27 26.89 & -11 20 41.4 & \bf 1.5$\pm$0.5 & 0.9$\pm$0.5 & \bf 2.4$\pm$0.7 & 1.00 & \bf 2.9$\pm$1.4 & 1.2$\pm$1.4 & \bf 4.1$\pm$1.4 & 0.88  & -0.33 & 14.8 & U0750\_13215286 \\ %56

J182727-122036 & X2 & 18 27 27.10 & -12 20 36.5 & 1.3$\pm$0.6 & \bf 2.6$\pm$0.7 & \bf 3.9$\pm$0.9 & 1.00 & - & - & - & -  & 0.32 & - \\ %156
J182727-112851 & R3 & 18 27 27.66 & -11 28 51.0 & \bf 0.8$\pm$0.3 & 0.1$\pm$0.3 & 0.9$\pm$0.4 & 1.00 & 0.0$\pm$0.8 & 0.0$\pm$0.8 & 0.0$\pm$1.2 & 0.65  & -0.80 & 18.1 & U0750\_13216023 \\ %57
J182728-113742 & R3 & 18 27 28.76 & -11 37 42.6 & \bf 2.9$\pm$0.6 & 0.2$\pm$0.4 & \bf 3.1$\pm$0.7 & 1.00 & \bf 8.2$\pm$1.7 & 1.1$\pm$1.4 & \bf 9.3$\pm$2.2 & 1.00 & -0.83 & 13.1 & U0750\_13216684 \\ %58
J182730-113514 & R3 & 18 27 30.76 & -11 35 14.3 & 0.3$\pm$0.3 & 0.6$\pm$0.4 & 0.9$\pm$0.5 & 0.82 & \bf 2.6$\pm$1.2 & 2.3$\pm$1.2 & \bf 5.1$\pm$1.7 & 1.00  & 0.05 & - \\ %59
J182731-105123 & X7 & 18 27 31.86 & -10 51 23.1 & \bf 1.1$\pm$0.4 & 0.5$\pm$0.4 & \bf 1.5$\pm$0.6 & 1.00 & \bf 5.1$\pm$1.5 & 0.6$\pm$1.1 & \bf 5.6$\pm$1.9 & 1.00  & -0.62 & 16.3 & U0750\_13219420 \\ %239

J182732-113358 & R3 & 18 27 32.46 & -11 33 58.5 & \bf 1.0$\pm$0.4 & \bf 3.1$\pm$0.5 & \bf 4.1$\pm$0.6 & 1.00 & 2.3$\pm$1.1 & \bf 7.8$\pm$1.4 & \bf 10.0$\pm$1.8 & 1.00  & 0.52 & 16.7 & U0750\_13220110 \\ %60
J182733-120734 & X2 & 18 27 33.35 & -12  7 34.5 & \bf 0.9$\pm$0.4 & \bf 0.8$\pm$0.4 & \bf 1.6$\pm$0.6 & 1.00 & - & - & - & - & -0.04 & - \\ %157
J182734-120645 & X2 & 18 27 34.25 & -12  6 45.7 & 0.0$\pm$0.3 & \bf 0.7$\pm$0.4 & 0.7$\pm$0.5 & 1.00 & - & - & - & - & 1.00 & 19.6 & - \\ %158
J182734-112305 & R3 & 18 27 34.47 & -11 23  5.7 & \bf 1.0$\pm$0.4 & 0.0$\pm$0.3 & \bf 0.8$\pm$0.5 & 1.00 & \bf 3.5$\pm$1.2 & 1.2$\pm$1.1 & \bf 4.8$\pm$1.7 & 1.00  & -0.69 & 19.3 & - \\ %61
J182735-121059 & X2 & 18 27 35.62 & -12 10 59.9 & 0.0$\pm$0.3 & \bf 0.9$\pm$0.3 & 0.8$\pm$0.4 & 1.00 & - & - & - & -  & 1.00 & - \\ %159
J182736-105340 & X7 & 18 27 36.57 & -10 53 40.3 & 1.4$\pm$0.5 & \bf 3.8$\pm$0.7 & \bf 5.1$\pm$0.9 & 1.00 & 0.8$\pm$1.4 & \bf 4.5$\pm$1.8 & \bf 5.2$\pm$2.2 & 0.59  & 0.51 & - \\ %240

J182737-111338 & R4 & 18 27 37.25 & -11 13 38.6 & 0.6$\pm$0.6 & 1.5$\pm$0.7 & 2.0$\pm$1.0 & 1.00 & 0.3$\pm$1.8 & \bf 7.1$\pm$2.5 & \bf 7.2$\pm$3.0 & 1.00  & 0.64 & - \\ %75
J182738-105328 & X7 & 18 27 38.52 & -10 53 28.8 & 1.4$\pm$0.5 & \bf 2.3$\pm$0.6 & \bf 3.6$\pm$0.8 & 1.00 & 1.1$\pm$1.4 & \bf 5.8$\pm$1.9 & \bf 6.8$\pm$2.3 & 1.00  & 0.41 & - & \\ %241
J182738-104359 & X7 & 18 27 38.64 & -10 43 59.0 & 0.5$\pm$0.4 & \bf 1.5$\pm$0.5 & \bf 2.0$\pm$0.6 & 1.00 & 0.3$\pm$1.0 & \bf 4.3$\pm$1.4 & \bf 4.3$\pm$1.8 & 1.00  & 0.65 & 19.0 & U0750\_13225258 \\ %242
J182740-102812 & X9 & 18 27 40.08 & -10 28 12.4 & \bf 6.8$\pm$0.8 & 0.6$\pm$0.5 & \bf 7.4$\pm$1.0 & 1.00 & \bf 21.0$\pm$2.7 & 1.1$\pm$1.5 & \bf 22.3$\pm$3.1 & 1.00  & -0.86 & 14.2 & U0750\_13226146 \\ %278
 & & & & & & & & & & & & & &  1RXS J182742.4-102813 \\
J182740-113955 & R3 & 18 27 40.40 & -11 39 55.3 & \bf 7.1$\pm$0.9 & 0.4$\pm$0.5 & \bf 7.6$\pm$1.0 & 1.00 & \bf 28.9$\pm$3.0 & 3.8$\pm$1.8 & \bf 33.3$\pm$3.5 & 1.00  & -0.83 & 18.5 & U0750\_13226450 \\ %62

J182740-120327 & X2 & 18 27 40.66 & -12  3 27.3 & 0.1$\pm$0.4 & \bf 1.3$\pm$0.5 & 1.3$\pm$0.6 & 1.00 & - & - & - & -  & 0.87 & 19.3 & - \\ %160
J182740-120553 & X2 & 18 27 40.97 & -12  5 53.4 & \bf 0.8$\pm$0.4 & 0.3$\pm$0.4 & \bf 1.1$\pm$0.5 & 1.00 & - & - & - & -  & -0.51 & 19.8 & - \\ %161
J182741-121344 & X2 & 18 27 41.04 & -12 13 44.7 & 0.0$\pm$0.3 & \bf 1.0$\pm$0.4 & 0.9$\pm$0.5 & 1.00 & - & - & - & -  & 0.92 & - \\ %162
J182741-112715 & R3 & 18 27 41.26 & -11 27 15.9 & \bf 1.2$\pm$0.3 & 0.0$\pm$0.3 & \bf 1.2$\pm$0.4 & 1.00 & \bf 4.3$\pm$1.1 & 1.8$\pm$1.0 & \bf 6.2$\pm$1.5 & 0.98  & -0.61 & 16.1 & U0750\_13227020 \\ %63
J182742-115731 & X4 & 18 27 42.57 & -11 57 31.1 & 0.4$\pm$0.6 & \bf 1.7$\pm$0.9 & 1.9$\pm$1.1 & 1.00 & - & - & - & -  & 0.65 & - \\ %183

J182744-113955 & R3 & 18 27 44.80 & -11 39 55.4 & \bf 2.0$\pm$0.6 & 0.4$\pm$0.5 & \bf 2.4$\pm$0.8 & 1.00 & \bf 6.5$\pm$1.9 & 0.0$\pm$1.4 & \bf 6.0$\pm$2.3 & 0.86  & -0.84 & 11.4 & U0750\_13229697 \\ %64
J182745-120606 & X2 & 18 27 45.55 & -12  6  6.8 & \bf 5.3$\pm$0.7 & \bf 18.9$\pm$1.2 & \bf 24.1$\pm$1.4 & 1.00 & - & - & - & -  & 0.56 & - \\ %163
J182746-110255 & R4 & 18 27 46.33 & -11  2 55.1 & \bf 2.2$\pm$0.5 & \bf 3.5$\pm$0.7 & \bf 5.6$\pm$0.9 & 1.00 & 4.0$\pm$1.6 & \bf 5.9$\pm$1.9 & \bf 9.9$\pm$2.5 & 1.00  & 0.21 & - \\ %76
J182746-103150 & X9 & 18 27 46.74 & -10 31 50.1 & 0.0$\pm$0.5 & \bf 1.7$\pm$0.7 & 0.7$\pm$0.8 & 0.59 & 0.0$\pm$1.2 & 1.9$\pm$1.7 & 1.9$\pm$2.1 & 1.00  & 0.99 & 16.2 & U0750\_13231392 \\ %279
J182748-115625 & X4 & 18 27 48.02 & -11 56 25.2 & 1.7$\pm$0.7 & \bf 2.3$\pm$0.8 & \bf 3.9$\pm$1.0 & 1.00 & - & - & - & -  & 0.14 & 19.8 & U0750\_13232314 \\ %184

J182748-112130 & R3 & 18 27 48.98 & -11 21 30.2 & \bf 1.1$\pm$0.4 & 0.1$\pm$0.4 & 1.2$\pm$0.6 & 1.00 & \bf 3.5$\pm$1.5 & 0.0$\pm$1.3 & 3.4$\pm$2.0 & 1.00 & -0.96 & - \\ %65
J182749-105322 & X7 & 18 27 49.17 & -10 53 22.4 & 0.4$\pm$0.4 & \bf 2.9$\pm$0.7 & \bf 3.2$\pm$0.8 & 1.00 & 0.8$\pm$1.5 & \bf 4.4$\pm$1.9 & 5.2$\pm$2.4 & 1.00  & 0.74 & - \\ %243
J182749-102532 & X9 & 18 27 49.42 & -10 25 32.8 & \bf 0.83$\pm$0.4 & \bf 1.15$\pm$0.5 & \bf 1.98$\pm$0.6 & 0.88 & 2.56$\pm$1.2 & 1.97$\pm$1.4 & \bf 4.49$\pm$1.9 & 1.00  & 0.04 & 13.1 & U0750\_13233572 \\ %280
J182749-113725 & R3 & 18 27 49.60 & -11 37 25.4 & 1.1$\pm$0.5 & 0.9$\pm$0.5 & \bf 2.1$\pm$0.7 & 1.00 & 3.2$\pm$1.5 & \bf 5.7$\pm$1.7 & \bf 8.9$\pm$2.3 & 1.00  & 0.12 & 19.9 & - \\ %66
J182749-113341 & R3 & 18 27 49.99 & -11 33 41.8 & 0.0$\pm$0.3 & \bf 0.3$\pm$0.3 & 0.1$\pm$0.4 & 1.00 & 0.5$\pm$1.0 & 0.1$\pm$1.1 & 0.5$\pm$1.5 & 1.00  & 0.38 & 19.0 & - \\ %67

J182750-110408 & R4 & 18 27 50.74 & -11  4  8.2 & 0.3$\pm$0.4 & \bf 1.5$\pm$0.5 & \bf 1.6$\pm$0.6 & 1.00 & 0.3$\pm$1.2 & 2.8$\pm$1.6 & 2.8$\pm$2.0 & 1.00  & 0.72 & 19.2 & - \\ %77
J182750-113547 & R3 & 18 27 50.99 & -11 35 47.5 & 0.9$\pm$0.4 & \bf 3.1$\pm$0.6 & \bf 4.0$\pm$0.7 & 1.00 & \bf 3.2$\pm$1.3 & \bf 5.6$\pm$1.6 & \bf 8.7$\pm$2.1 & 1.00  & 0.42 & - \\ %68
J182752-105149 & X7 & 18 27 52.54 & -10 51 49.6 & \bf 1.2$\pm$0.5 & \bf 2.1$\pm$0.6 & \bf 3.4$\pm$0.8 & 1.00 & 0.9$\pm$1.5 & \bf 4.3$\pm$1.9 & \bf 5.2$\pm$2.4 & 0.73  & 0.39 & 19.9 & - \\ %244
J182755-114958 & X4 & 18 27 55.70 & -11 49 58.9 & 0.3$\pm$0.4 & \bf 1.0$\pm$0.5 & \bf 1.2$\pm$0.6 & 1.00 & - & - & - & -  & 0.57 & 18.6 & - \\ %185
J182755-120346 & X2 & 18 27 55.75 & -12  3 46.3 & 0.3$\pm$0.4 & \bf 2.3$\pm$0.6 & \bf 2.6$\pm$0.7 & 1.00 & - & - & - & -  & 0.76 & - \\ %164

J182756-105124 & X7 & 18 27 56.14 & -10 51 24.4 & 0.6$\pm$0.4 & 0.5$\pm$0.5 & \bf 1.1$\pm$0.6 & 1.00 & 0.1$\pm$1.3 & 0.0$\pm$1.5 & 0.1$\pm$2.0 & 1.00  & -0.11 & 19.2 & U0750\_13238574 \\ %245
J182756-110450 & R4 & 18 27 56.84 & -11  4 50.9 & 0.5$\pm$0.4 & \bf 11.0$\pm$0.8 & \bf 11.3$\pm$0.9 & 1.00 & 1.2$\pm$1.1 & \bf 22.9$\pm$2.5 & \bf 23.3$\pm$2.8 & 1.00  & 0.91 & - \\ %78
J182757-110542 & R4 & 18 27 57.24 & -11  5 42.7 & 0.2$\pm$0.3 & \bf 1.6$\pm$0.5 & \bf 1.6$\pm$0.6 & 1.00 & 0.0$\pm$1.0 & 0.0$\pm$1.2 & 0.0$\pm$1.7 & 0.27  & 0.79 & - \\ %79
J182757-120941 & X2 & 18 27 57.24 & -12  9 41.6 & \bf 13.9$\pm$1.0 & \bf 2.3$\pm$0.5 & \bf 16.1$\pm$1.1 & 1.00 & - & - & - & -  & -0.72 & - \\ %165
J182800-121501 & X2 & 18 28  0.47 & -12 15  1.1 & \bf 0.9$\pm$0.4 & 0.0$\pm$0.3 & 0.7$\pm$0.5 & 1.00 & - & - & - & -  & -1.00 & 18.2 & - \\ %166

J182803-121638 & X2 & 18 28  3.83 & -12 16 38.4 & \bf 1.2$\pm$0.5 & 0.9$\pm$0.5 & \bf 2.1$\pm$0.7 & 1.00 & - & - & - & -  & -0.10 & 15.1 & U0750\_13244399 \\ %167
J182804-113337 & R3 & 18 28  4.91 & -11 33 37.1 & 0.2$\pm$0.3 & 0.1$\pm$0.4 & 0.4$\pm$0.6 & 1.00 & 0.0$\pm$1.2 & \bf 3.3$\pm$1.6 & 2.6$\pm$2.0 & 1.00  & 0.66 & - \\ %69
J182805-113830 & R3 & 18 28  5.26 & -11 38 30.4 & 0.9$\pm$0.5 & 0.6$\pm$0.6 & 1.5$\pm$0.8 & 1.00 & 4.2$\pm$1.9 & 4.2$\pm$2.0 & \bf 8.0$\pm$2.8 & 1.00  & -0.08 & 18.7 & U0750\_13245254 \\ %70
J182806-113735 & R3 & 18 28  6.01 & -11 37 35.5 & \bf 0.9$\pm$0.5 & 0.1$\pm$0.5 & \bf 1.2$\pm$0.7 & 1.00 & 0.4$\pm$1.5 & 0.8$\pm$1.8 & 0.5$\pm$2.4 & 1.00  & -0.49 & 13.5 & U0750\_13246006 \\ %71
J182806-103419 & X9 & 18 28  6.07 & -10 34 19.6 & \bf 1.2$\pm$0.5 & 0.0$\pm$0.4 & 1.1$\pm$0.7 & 1.00 & 0.0$\pm$1.1 & 0.6$\pm$1.6 & 0.0$\pm$1.9 & 1.00  & -0.74 & 19.1 & - \\ %281

J182808-105946 & R4 & 18 28  8.10 & -10 59 46.7 & 0.7$\pm$0.4 & \bf 4.1$\pm$0.6 & \bf 4.7$\pm$0.8 & 1.00 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.0$\pm$1.9 & 0.14  & 0.68 & - \\ %80
J182808-112711 & R3 & 18 28  8.49 & -11 27 11.2 & 0.0$\pm$0.4 & 0.1$\pm$0.4 & 0.0$\pm$0.5 & 1.00 & \bf 2.5$\pm$1.4 & 0.0$\pm$1.3 & 1.4$\pm$1.9 & 0.76  & -0.84 & - \\ %72
J182809-104423 & R5 & 18 28  9.16 & -10 44 23.6 & \bf 1.3$\pm$0.5 & 0.0$\pm$0.4 & 0.9$\pm$0.7 & 0.98 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.00  & -1.00 & 16.2 & U0750\_13248381 \\ %89
J182810-114933 & X4 & 18 28 10.50 & -11 49 33.8 & \bf 1.9$\pm$0.5 & 0.8$\pm$0.3 & \bf 2.8$\pm$0.6 & 1.00 & - & - & - & -  & -0.42 & 19.1 & - \\ %186
J182811-114147 & X4 & 18 28 11.38 & -11 41 47.6 & 0.0$\pm$0.4 & \bf 2.4$\pm$0.6 & 2.1$\pm$0.7 & 1.00 & - & - & - & -  & 1.00 & 17.7 & U0750\_13249762 \\ %187 
J182811-121220 & X2 & 18 28 11.58 & -12 12 20.5 & 0.0$\pm$0.3 & \bf 0.9$\pm$0.4 & 0.6$\pm$0.5 & 1.00 & - & - & - & -  & 1.00 & 18.2 & U0750\_13249956 \\ %168
J182811-110435 & R4 & 18 28 11.63 & -11  4 35.1 & \bf 0.7$\pm$0.3 & \bf 0.8$\pm$0.4 & \bf 1.4$\pm$0.5 & 1.00 & 0.7$\pm$1.1 & \bf 4.6$\pm$1.4 & \bf 5.1$\pm$1.8 & 1.00  & 0.38 & - \\ %81
J182811-102540 & X9 & 18 28 11.92 & -10 25 40.9 & 0.0$\pm$0.2 & \bf 1.1$\pm$0.4 & 1.0$\pm$0.5 & 1.00 & 1.3$\pm$1.0 & 2.0$\pm$1.2 & 3.5$\pm$1.6 & 1.00  & 0.65 & 13.8 & U0750\_13250193 \\ %282
 & & & & & & & & & & & & & &  IRAS 18254-1027 \\
J182812-115031 & X4 & 18 28 12.51 & -11 50 31.0  & 0.6$\pm$0.3 & 0.7$\pm$0.3 & \bf 1.4$\pm$0.5 & 1.00 & - & - & - & -  & 0.09 & - \\ %188
J182813-102859 & X9 & 18 28 13.49 & -10 28 59.7  & 0.1$\pm$0.3 & \bf 0.5$\pm$0.4 & 0.7$\pm$0.4 & 1.00 & 0.0$\pm$0.9 & 0.0$\pm$1.0 & 0.0$\pm$1.4 & 0.73  & 0.64 & - \\ %283
J182813-102035 & X9 & 18 28 13.57 & -10 20 35.4  & 0.2$\pm$0.3 & \bf 1.9$\pm$0.5 & \bf 2.1$\pm$0.6 & 0.73 & 0.8$\pm$1.1 & \bf 4.4$\pm$1.6 & 5.1$\pm$2.0 & 1.00 & 0.76 & - \\ %284
J182813-120730 & X2 & 18 28 13.59 & -12  7 30.1  & 0.4$\pm$0.4 & \bf 3.9$\pm$0.7 & \bf 4.3$\pm$0.8 & 1.00 & - & - & - & -  & 0.82 & - \\ %169
J182813-110117 & R4 & 18 28 13.76 & -11  1 17.4  & 0.1$\pm$0.3 & \bf 1.4$\pm$0.4 & \bf 1.4$\pm$0.5 & 1.00 & 1.5$\pm$1.2 & 1.8$\pm$1.4 & 3.2$\pm$1.9 & 1.00  & 0.57 & - \\ %82

J182813-103808 & X9 & 18 28 13.84 & -10 38  8.7  & \bf 4.3$\pm$0.8 & 0.6$\pm$0.7 & \bf 5.0$\pm$1.1 & 1.00 & \bf 7.5$\pm$2.5 & 0.0$\pm$2.4 & 6.3$\pm$3.4 & 0.71 & -0.83 & 16.5 & U0750\_13251657 \\ %285
J182814-103728 & X9 & 18 28 14.23 & -10 37 28.9  & 0.8$\pm$0.6 & \bf 13.8$\pm$1.4 & \bf 14.4$\pm$1.5 & 1.00 & 1.6$\pm$1.9 & \bf 15.3$\pm$3.3 & \bf 16.6$\pm$3.7 & 0.88  & 0.86 & - \\ %286
J182814-104859 & R5 & 18 28 14.82 & -10 48 59.3  & \bf 1.0$\pm$0.4 & 0.1$\pm$0.4 & 0.9$\pm$0.6 & 1.00 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.00  & -0.82 & - \\ %90
J182815-115432 & X4 & 18 28 15.05 & -11 54 32.8  & \bf 2.3$\pm$0.5 & \bf 2.5$\pm$0.5 & \bf 4.8$\pm$0.7 & 1.00 & - & - & - & -  & 0.02 & - \\ %189
J182816-103823 & X9 & 18 28 16.15 & -10 38 23.8  & \bf 1.7$\pm$0.7 & 1.2$\pm$0.8 & \bf 2.9$\pm$1.0 & 1.00 & \bf 6.9$\pm$2.5 & 0.0$\pm$2.5 & 2.5$\pm$3.3 & 1.00  & -0.49 & - \\ %287

J182816-111132 & R4 & 18 28 16.28 & -11 11 32.9  & \bf 0.7$\pm$0.4 & 0.1$\pm$0.4 & 0.7$\pm$0.5 & 0.98 & 2.0$\pm$1.3 & 0.2$\pm$1.3 & 1.9$\pm$1.9 & 1.00 & -0.75 & 19.7 & - \\ %83
J182816-115518 & X4 & 18 28 16.36 & -11 55 18.4  & 0.4$\pm$0.3 & 0.6$\pm$0.4 & \bf 1.0$\pm$0.5 & 1.00 & - & - & - & -  & 0.23 & - \\ %190
J182816-105007 & R5 & 18 28 16.93 & -10 50  7.4  & 0.3$\pm$0.4 & \bf 1.8$\pm$0.6 & \bf 2.0$\pm$0.7 & 1.00 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.00  & 0.70 & - \\ %91
J182817-103109 & X9 & 18 28 17.98 & -10 31  9.9  & 0.3$\pm$0.3 & \bf 0.9$\pm$0.4 & \bf 1.3$\pm$0.5 & 1.00 & 1.3$\pm$1.2 & 3.7$\pm$1.6 & 5.1$\pm$2.0 & 1.00  & 0.49 & - \\ %288
J182819-100205 & X12 & 18 28 19.27 & -10  2  5.8 & \bf 1.4$\pm$0.5 & 1.3$\pm$0.5 & \bf 2.5$\pm$0.7 & 1.00 & \bf 3.9$\pm$1.5 & 1.3$\pm$1.3 & \bf 5.2$\pm$2.0 & 1.00 & -0.25 & 11.4 & U0750\_13255545 \\ %333

J182820-114752 & X4 & 18 28 20.65 & -11 47 52.9  & \bf 1.1$\pm$0.4 & \bf 0.8$\pm$0.3 & \bf 1.9$\pm$0.5 & 1.00 & - & - & - & -  & -0.17 & - \\ %191
J182821-104245 & R5 & 18 28 21.07 & -10 42 45.3  & 0.0$\pm$0.3 & \bf 1.0$\pm$0.4 & 0.6$\pm$0.5 & 1.00 & 1.1$\pm$1.1 & 2.0$\pm$1.3 & 2.6$\pm$1.7 & 1.00  & 0.63 & - \\ %92
J182821-101125 & X12 & 18 28 21.84 & -10 11 25.9 & \bf 5.0$\pm$0.9 & 0.0$\pm$0.4 & \bf 4.8$\pm$0.9 & 1.00 & \bf 23.2$\pm$3.0 & 0.0$\pm$1.1 & \bf 22.4$\pm$3.2 & 1.00  & -1.00 & 10.1 & U0750\_13257479 \\ %334
J182821-104202 & R5 & 18 28 21.86 & -10 42  2.5  & 0.9$\pm$0.4 & \bf 1.5$\pm$0.5 & \bf 2.4$\pm$0.6 & 1.00 & 0.0$\pm$1.0 & 4.0$\pm$1.4 & 3.0$\pm$1.7 & 1.00  & 0.53 & - \\ %93
J182822-114927 & X4 & 18 28 22.59 & -11 49 27.6  & 0.3$\pm$0.3 & \bf 0.7$\pm$0.3 & \bf 1.0$\pm$0.4 & 1.00 & - & - & - & -  & 0.36 & - \\ %193

J182822-114724 & X4 & 18 28 22.78 & -11 47 24.0  & 0.3$\pm$0.3 & \bf 0.7$\pm$0.3 & \bf 1.1$\pm$0.4 & 1.00 & - & - & - & -  & 0.40 & - \\ %192
J182823-114157 & X4 & 18 28 23.43 & -11 41 57.4  & 0.4$\pm$0.4 & \bf 0.9$\pm$0.4 & \bf 1.3$\pm$0.6 & 1.00 & - & - & - & -  & 0.37 & - \\ %194
J182823-105107 & R5 & 18 28 23.71 & -10 51  7.7  & 0.0$\pm$0.4 & \bf 1.2$\pm$0.5 & \bf 0.9$\pm$0.6 & 1.00 & 1.1$\pm$1.2 & 2.6$\pm$1.5 & 3.8$\pm$1.9 & 1.00  & 0.68 & - \\ %94
J182824-121006 & X2 & 18 28 24.17 & -12 10  6.5  & 0.5$\pm$0.5 & \bf 6.0$\pm$0.9 & \bf 6.3$\pm$1.0 & 1.00 & - & - & - & -  & 0.85 & 18.9 & - \\ %170
J182824-120833 & X2 & 18 28 24.47 & -12  8 33.0  & 0.3$\pm$0.4 & \bf 1.7$\pm$0.6 & \bf 1.9$\pm$0.8 & 1.00 & - & - & - & -  & 0.70 & - \\ %171

J182825-112721 & R3 & 18 28 25.05 & -11 27 21.3  & 0.0$\pm$0.4 & \bf 2.5$\pm$0.7 & \bf 2.5$\pm$0.8 & 1.00 & 2.3$\pm$1.9 & 4.4$\pm$2.2 & 6.6$\pm$2.9 & 0.98  & 0.68 & 17.2 & U0750\_13259803 \\ %73
J182827-104131 & R5 & 18 28 27.07 & -10 41 31.6  & \bf 1.1$\pm$0.4 & \bf 1.8$\pm$0.5 & \bf 2.8$\pm$0.6 & 1.00 & 1.2$\pm$1.1 & \bf 4.9$\pm$1.4 & \bf 5.8$\pm$1.7 & 1.00  & 0.41 & - \\ %95
J182827-113818 & X4 & 18 28 27.44 & -11 38 18.0  & 0.8$\pm$0.5 & \bf 2.3$\pm$0.6 & \bf 3.1$\pm$0.8 & 1.00 & - & - & - & -  & 0.45 & 18.7 & U0750\_13261369 \\ %195
J182827-100245 & X12 & 18 28 27.44 & -10  2 45.5 & 0.9$\pm$0.4 & 0.5$\pm$0.4 & \bf 1.3$\pm$0.5 & 1.00 & 0.3$\pm$0.9 & 0.1$\pm$0.9 & 0.3$\pm$1.3 & 0.59  & -0.34 & - \\ %335
J182827-104454 & R5 & 18 28 27.73 & -10 44 54.0  & 0.5$\pm$0.3 & 0.6$\pm$0.4 & \bf 1.1$\pm$0.5 & 1.00 & 0.0$\pm$0.8 & 0.0$\pm$0.8 & 0.0$\pm$1.1 & 1.00  & 0.14 & 19.9 & - \\ %96

J182827-111751 & R4 & 18 28 27.77 & -11 17 51.8  & 1.3$\pm$0.6 & \bf 7.3$\pm$1.0 & \bf 8.4$\pm$1.2 & 1.00 & 4.3$\pm$2.3 & \bf 19.7$\pm$3.6 & \bf 23.4$\pm$4.2 & 1.00  & 0.67 & 17.7 & U0750\_13261547 \\ %84
J182828-102357 & X9 & 18 28 28.14 & -10 23 57.3  & 0.6$\pm$0.3 & \bf 4.4$\pm$0.6 & \bf 4.9$\pm$0.7 & 1.00 & 0.0$\pm$1.0 & \bf 9.8$\pm$1.9 & \bf 8.7$\pm$2.1 & 1.00  & 0.84 & 15.6 & U0750\_13261865 \\ %289
J182828-103741 & X9 & 18 28 28.77 & -10 37 41.5  & 0.3$\pm$0.5 & \bf 6.5$\pm$1.2 & \bf 6.7$\pm$1.3 & 1.00 & 0.0$\pm$1.8 & \bf 16.6$\pm$4.0 & 15.6$\pm$4.3 & 0.59  & 0.94 & - \\ %290
J182829-121406 & X2 & 18 28 29.49 & -12 14  6.4  & \bf 1.8$\pm$0.6 & 0.9$\pm$0.6 & \bf 2.8$\pm$0.9 & 1.00 & - & - & - & -  & -0.33 & - \\ %172
J182830-114516 & X4 & 18 28 30.05 & -11 45 16.8  & \bf 14.9$\pm$1.0 & \bf 1.5$\pm$0.4 & \bf 16.4$\pm$1.1 & 1.00 & - & - & - & -  & -0.82 & - \\ %196

J182830-115147 & X4 & 18 28 30.69 & -11 51 47.7  & \bf 1.0$\pm$0.4 & \bf 0.7$\pm$0.3 & \bf 1.7$\pm$0.5 & 1.00 & - & - & - & -  & -0.16 & - \\ %197
J182831-100332 & X12 & 18 28 31.01 & -10  3 32.8 & 0.3$\pm$0.3 & 0.5$\pm$0.4 & \bf 0.7$\pm$0.5 & 1.00 & 0.1$\pm$0.7 & 0.5$\pm$0.9 & 0.5$\pm$1.2 & 1.00  & 0.28 & 18.7 & - \\ %336
J182831-103123 & X9 & 18 28 31.46 & -10 31 23.4  & 0.0$\pm$0.4 & \bf 1.1$\pm$0.5 & 1.1$\pm$0.6 & 0.98 & 0.2$\pm$1.2 & 1.3$\pm$1.7 & 1.3$\pm$2.1 & 1.00  & 0.93 & - \\ %291
J182831-104108 & R5 & 18 28 31.71 & -10 41  8.1  & 0.1$\pm$0.3 & 0.4$\pm$0.4 & 0.4$\pm$0.4 & 1.00 & 0.0$\pm$0.8 & \bf 2.0$\pm$1.1 & 1.7$\pm$1.4 & 1.00  & 0.90 & - \\ %97
J182831-095805 & X12 & 18 28 31.91 & -9 58 5.9 & 0.0$\pm$0.3 & \bf 2.2$\pm$0.6 & \bf 1.9$\pm$0.7 & 1.00 & 1.6$\pm$1.1 & \bf 5.2$\pm$1.6 & \bf 6.8$\pm$1.9 & 0.90  & 0.74 & - \\ %337
J182833-103823 & X9 & 18 28 33.60 & -10 38 23.0  & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.00 & 0.9$\pm$1.9 & \bf 16.3$\pm$4.0 & 15.5$\pm$4.5 & 1.00  & 0.89 & - \\ %293
J182833-102652 & X9 & 18 28 33.60 & -10 26 52.0  & \bf 1.8$\pm$0.4 & \bf 4.0$\pm$0.6 & \bf 5.9$\pm$0.7 & 1.00 & \bf 2.8$\pm$1.4 & \bf 12.6$\pm$2.2 & \bf 15.5$\pm$2.6 & 0.73  & 0.47 & 17.5 & - \\ %292
J182833-103659 & X9 & 18 28 33.96 & -10 36 59.5  & \bf 18.7$\pm$1.4 & \bf 414$\pm$6.6 & \bf 427$\pm$6.6 & 0.43 & \bf 62.5$\pm$5.4 & \bf 1249$\pm$23.2 & \bf 1285$\pm$23.5 & 1.00  & 0.91 & 15.6 & U0750\_13265703 \\ %294
 & & & & & & & & & & & & & &  SAX J1828.5-1037 \\
 & & & & & & & & & & & & & &  1RXS J1828.5-1037  \\
J182835-105951 & R4 & 18 28 35.80 & -10 59 51.3  & 0.0$\pm$0.4 & \bf 0.8$\pm$0.5 & 0.7$\pm$0.6 & 1.00 & 0.0$\pm$0.0 & 0.0$\pm$1.5 & 0.0$\pm$2.1 & 0.3 & 0.84 & - \\ %85
J182836-103653 & R5 & 18 28 36.23 & -10 36 53.3  & 0.9$\pm$0.4 & \bf 1.2$\pm$0.5 & \bf 2.1$\pm$0.6 & 1.00 & 1.8$\pm$1.4 & 0.3$\pm$1.3 & 1.4$\pm$1.9 & 0.41 & -0.04 & 16.9 & U0750\_13267401 \\ %98
J182836-100207 & X12 & 18 28 36.92 & -10  2  7.1 & 0.8$\pm$0.4 & 0.2$\pm$0.3 & \bf 1.0$\pm$0.5 & 1.00 & 1.3$\pm$0.9 & 0.4$\pm$0.9 & 1.6$\pm$1.2 & 1.00 & -0.59 & - \\ %338
J182836-103603 & X9 & 18 28 36.97 & -10 36  3.8  & 0.0$\pm$0.5 & \bf 6.5$\pm$1.1 & \bf 5.8$\pm$1.2 & 1.00 & 0.0$\pm$1.8 & \bf 15.1$\pm$3.6 & 13.9$\pm$4.0 & 1.00  & 1.00 & - \\ %295
J182839-111630 & R4 & 18 28 39.26 & -11 16 30.0  & \bf 4.3$\pm$0.9 & 1.6 $\pm$0.7 & \bf 6.0$\pm$1.1 & 1.00 & \bf 21.2$\pm$3.7 & 1.9$\pm$2.3 & \bf 22.8$\pm$4.5 & 0.86 & -0.64 & 19.0 & U0750\_13269349 \\ %86
J182839-115324 & X4 & 18 28 39.70 & -11 53 24.2  & 0.0$\pm$0.3 & \bf 0.9$\pm$0.4 & 0.7$\pm$0.5 & 1.00 & - & - & - & -  & 1.00 & - \\ %198
J182841-102931 & X9 & 18 28 41.50 & -10 29 31.7  & 0.4$\pm$0.4 & \bf 1.3$\pm$0.5 & \bf 1.7$\pm$0.6 & 1.00 & 0.8$\pm$1.3 & 1.6$\pm$1.7 & 2.4$\pm$2.1 & 1.00 & 0.46 & - \\ %296
J182842-104219 & R5 & 18 28 42.26 & -10 42 19.3  & 0.0$\pm$0.2 & \bf 1.1$\pm$0.3 & \bf 1.0$\pm$0.4 & 1.00 & 0.0$\pm$0.7 & \bf 2.3$\pm$0.9 & 1.5$\pm$1.1 & 1.00  & 1.00 & - \\ %99
J182843-101849 & X12 & 18 28 43.54 & -10 18 49.9 & 1.5$\pm$0.7 & \bf 2.7$\pm$0.9 & \bf 3.9$\pm$1.1 & 1.00 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.00 & 0.27 & 18.5 & U0750\_13272302 \\ %339
J182844-105428 & R5 & 18 28 44.38 & -10 54 28.1  & 0.3$\pm$0.3 & \bf 1.4$\pm$0.5 & \bf 1.6$\pm$0.6 & 1.00 & 0.0$\pm$0.9 & 4.0$\pm$1.3 & 3.7$\pm$1.6 & 1.00 & 0.81 & - \\ %100
J182844-115653 & X4 & 18 28 44.47 & -11 56 53.7  & \bf 1.1$\pm$0.5 & 0.4$\pm$0.4 & \bf 1.5$\pm$0.6 & 1.00 & - & - & - & - & -0.47 & - \\ %199

%%%% & X6 & 18 28 45.34 & -11 17 12.4 & 63.48 & 298.18 & -0.91 & 11.8 & U0750\_13273777 \\ %225

J182845-101000 & X12 & 18 28 45.86 & -10 10  0.9 & 1.4$\pm$0.4 & 0.7$\pm$0.4 & \bf 1.9$\pm$0.6 & 1.00 & 0.0$\pm$0.6 & 0.0$\pm$0.7 & 0.0$\pm$1.0 & 0.14  & -0.33 & - \\ %340
J182845-111711 & R4 & 18 28 45.94 & -11 17 11.0  & \bf 71.4$\pm$4.0 & \bf 5.6$\pm$1.7 & \bf 78.5$\pm$4.4 & 0.00 & \bf 218$\pm$10.7 & \bf 17.8$\pm$3.9 & \bf 238$\pm$11.6 & 1.00  & -0.86 & 11.8 & U0750\_13273777 \\ %87
J182846-115552 & X4 & 18 28 46.86 & -11 55 52.3  & \bf 2.0$\pm$0.5 & \bf 2.5$\pm$0.6 & \bf 4.5$\pm$0.8 & 1.00 & - & - & - & -  & 0.11 & 18.8 & U0750\_13274575 \\ %200
J182847-100616 & X12 & 18 28 47.10 & -10  6 16.3 & 0.0$\pm$0.2 & 0.3$\pm$0.3 & 0.2$\pm$0.4 & 1.00 & 1.1$\pm$0.8 & 1.2$\pm$0.8 & \bf 2.4$\pm$1.1 & 0.98  & 0.28 & - \\ %341
J182847-101334 & X12 & 18 28 47.76 & -10 13 34.6 & \bf  38.7$\pm$2.1 & 0.8$\pm$0.5 & \bf 39.7$\pm$2.2 & 1.00 & \bf 136$\pm$6.4 & 1.1$\pm$1.1 & \bf 138$\pm$6.5 & 0.88  & -0.97 & 8.8 & U0750\_13275198 \\ %342
 & & & & & & & & & & & & & &  HD 170248  \\
 & & & & & & & & & & & & & &  1RXS J182846.4-101336  \\
J182848-104942 & R5 & 18 28 48.30 & -10 49 42.5  & \bf 0.6$\pm$0.3 & 0.0$\pm$0.3 & 0.6$\pm$0.4 & 1.00 & 0.0$\pm$0.6 & 0.0$\pm$0.7 & 0.0$\pm$0.9 & 1.00  & -0.92 & - \\ %101
J182849-104344 & R5 & 18 28 49.12 & -10 43 44.4  & 0.1$\pm$0.2 & 0.6$\pm$0.3 & 0.6$\pm$0.3 & 1.00 & 0.0$\pm$0.6 & \bf 2.3$\pm$0.8 & 1.2$\pm$1.0 & 1.00  & 0.93 & - \\ %102
J182850-114608 & X4 & 18 28 50.00 & -11 46  8.0  & 0.3$\pm$0.3 & \bf 1.2$\pm$0.4 & \bf 1.5$\pm$0.5 & 1.00 & - & - & - & -  & 0.54 & 16.0 & U0750\_13277273 \\ %201
J182850-104649 & R5 & 18 28 50.77 & -10 46 49.5  & 0.2$\pm$0.2 & \bf 0.9$\pm$0.3 & \bf 0.9$\pm$0.4 & 1.00 & 0.5$\pm$0.6 & \bf 1.7$\pm$0.7 & 1.9$\pm$1.0 & 1.00  & 0.58 & - \\ %103
J182851-101313 & X12 & 18 28 51.04 & -10 13 13.4 & 0.9$\pm$0.4 & 0.0$\pm$0.4 & 0.4$\pm$0.6 & 1.00 & \bf 4.4$\pm$1.4 & 1.8$\pm$1.2 & \bf 5.6$\pm$1.9 & 1.00  & -0.59 & 19.7 & - \\ %343

J182851-103535 & R5 & 18 28 51.05 & -10 35 35.1  & \bf 1.0$\pm$0.4 & 1.0$\pm$0.4 & \bf 1.9$\pm$0.6 & 1.00 & 0.7$\pm$1.0 & 1.7$\pm$1.2 & 1.8$\pm$1.6 & 1.00  & 0.12 & 19.8 & - \\ %104
J182851-105539 & R5 & 18 28 51.15 & -10 55 39.6  & 0.3$\pm$0.4 & 0.1$\pm$0.4 & 0.5$\pm$0.5 & 1.00 & 0.7$\pm$1.0 & \bf 5.1$\pm$1.4 & \bf 5.5$\pm$1.7 & 1.00  & 0.56 & - \\ %105
J182851-101730 & X9 & 18 28 51.22 & -10 17 30.4  & 0.9$\pm$0.5 & \bf 2.0$\pm$0.7 & \bf 2.9$\pm$0.9 & 1.00 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.00  & 0.23 & 19.7 & - \\ %297
J182851-103047 & X9 & 18 28 51.63 & -10 30 47.1  & 1.0$\pm$0.5 & 0.7$\pm$0.6 & \bf 1.7$\pm$0.8 & 1.00 & 1.1$\pm$1.9 & 2.9$\pm$2.2 & 4.2$\pm$2.9 & 1.00  & 0.06 & 16.3 & U0750\_13278214 \\ %298
J182854-105017 & R5 & 18 28 54.72 & -10 50 17.8  & 0.0$\pm$0.2 & \bf 1.1$\pm$0.4 & \bf 1.0$\pm$0.4 & 1.00 & 0.0$\pm$0.6 & 0.0$\pm$0.7 & 0.0$\pm$0.9 & 0.27  & 0.94 & - \\ %106
J182854-112656 & X6 & 18 28 54.86 & -11 26 56.1  & \bf 3.8$\pm$0.9 & \bf 5.1$\pm$1.0 & \bf 8.8$\pm$1.4 & 1.00 & \bf 9.6$\pm$3.3 & \bf 16.1$\pm$4.2 & \bf 25.1$\pm$5.3 & 1.00  & 0.18 & 17.6 & U0750\_13280318 \\ %226
 & & & & & & & & & & & & & &  F3R 673  \\
 & & & & & & & & & & & & & &  RFS 302  \\
J182855-104003 & R5 & 18 28 55.49 & -10 40  3.6 & \bf 0.5$\pm$0.3 & 0.0$\pm$0.3 & 0.5$\pm$0.4 & 1.00 & 0.0$\pm$0.6 & 0.0$\pm$0.7 & 0.0$\pm$1.0 & 0.27  & -0.95 & - \\ %107
J182855-111148 & R4 & 18 28 55.74 & -11 11 48.7 & \bf 1.6$\pm$0.6 & 0.8$\pm$0.6 & \bf 2.3$\pm$0.9 & 0.98 & 1.9$\pm$2.1 & \bf 3.8$\pm$2.4 & \bf 5.8$\pm$3.2 & 1.00  & -0.13 & - \\ %88
J182856-095413 & X12 & 18 28 56.04 & -9 54 13.5 & \bf 2.5$\pm$0.7 & \bf 42.9$\pm$2.6 & \bf 44.6$\pm$2.7 & 1.00 & \bf 7.9$\pm$2.0 & \bf 88.3$\pm$6.1 & \bf 94.6$\pm$6.3 & 1.00  & 0.86 & - \\ %344

%%%% & X15 & 18 28 56.20 & -9 54 14.5 & 0.00 & 55.29  & 0.85 & 19.1 & - \\ %385 (366)

J182856-101702 & X12 & 18 28 56.31 & -10 17  2.2 & 0.1$\pm$0.4 & \bf 2.4$\pm$0.8 & \bf 2.3$\pm$0.9 & 0.98 & 0.7$\pm$1.4 & \bf 8.3$\pm$2.3 & \bf 9.3$\pm$2.7 & 1.00  & 0.88 & - \\ %345
J182856-100401 & X12 & 18 28 56.61 & -10  4  1.2 & 0.7$\pm$0.3 & 0.0$\pm$0.2 & 0.5$\pm$0.4 & 1.00 & 1.0$\pm$0.7 & 1.3$\pm$0.8 & \bf 2.3$\pm$1.1 & 1.00  & -0.33 & - \\ %346
J182857-103502 & R5 & 18 28 57.85 & -10 35  2.1  & 0.5$\pm$0.4 & \bf 1.2$\pm$0.5 & \bf 1.6$\pm$0.6 & 1.00 & 0.0$\pm$0.9 & 0.9$\pm$1.1 & 0.2$\pm$1.5 & 1.00  & 0.50 & 16.9 & U0750\_13282507 \\ %108
J182858-100002 & X12 & 18 28 58.17 & -10  0  2.7 & 0.0$\pm$0.3 & 0.8$\pm$0.4 & 0.6$\pm$0.5 & 0.71 & 0.5$\pm$0.7 & \bf 2.6$\pm$1.1 & \bf 3.1$\pm$1.3 & 1.00  & 0.81 & - \\ %347
J182858-113600 & X6 & 18 28 58.36 & -11 36  0.2  & 0.3$\pm$0.6 & 2.1$\pm$1.0 & \bf 2.2$\pm$1.2 & 1.00 & 0.7$\pm$2.3 & 0.0$\pm$2.8 & 0.4$\pm$3.4 & 1.00  & 0.66 & - \\ %227

J182858-103908 & R5 & 18 28 58.55 & -10 39  8.1  & 0.3$\pm$0.2 & \bf 1.3$\pm$0.4 & \bf 1.6$\pm$0.5 & 1.00 & 0.7$\pm$0.7 & \bf 2.5$\pm$0.9 & \bf 2.8$\pm$1.2 & 1.00  & 0.59 & - \\ %109
J182858-104511 & R5 & 18 28 58.59 & -10 45 11.7  & 0.0$\pm$0.2 & \bf 0.7$\pm$0.3 & 0.6$\pm$0.3 & 1.00 & 0.1$\pm$0.5 & 1.1$\pm$0.6 & 0.9$\pm$0.8 & 1.00  & 0.86 & - \\ %110
J182858-095921 & X12 & 18 28 58.70 & -9 59 21.6  & 0.0$\pm$0.3 & \bf 1.3$\pm$0.5 & \bf 1.1$\pm$0.5 & 1.00 & 0.7$\pm$0.7 & 1.3$\pm$1.0 & 2.1$\pm$1.2 & 1.00  & 0.74 & - \\ %348
J182859-100043 & X12 & 18 28 59.49 & -10  0 43.8 & 0.4$\pm$0.3 & 0.2$\pm$0.3 & 0.5$\pm$0.4 & 1.00 & 0.8$\pm$0.7 & 2.9$\pm$1.1 & \bf 3.5$\pm$1.3 & 1.00  & 0.31 & 19.5 & - \\ %349
J182900-111001 & X8 & 18 29  0.38 & -11 10  1.9  & 0.6$\pm$0.4 & \bf 2.9$\pm$0.7 & \bf 3.3$\pm$0.8 & 1.00 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.00 & 0.65 & - \\ %246

J182900-100658 & X12 & 18 29  0.58 & -10  6 58.2 & 0.1$\pm$0.2 & 0.0$\pm$0.3 & 0.0$\pm$0.4 & 1.00 & 1.1$\pm$0.7 & \bf 2.5$\pm$1.0 & \bf 3.5$\pm$1.2 & 1.00  & 0.29 & - \\ %350
J182901-103925 & R5 & 18 29  1.42 & -10 39 25.4  & 0.3$\pm$0.2 & 0.1$\pm$0.3 & 0.3$\pm$0.4 & 1.00 & 0.4$\pm$0.7 & \bf 2.4$\pm$0.9 & 2.3$\pm$1.1 & 1.00  & 0.36 & - \\ %111
J182901-101448 & X12 & 18 29  1.90 & -10 14 48.8 & 0.6$\pm$0.4 & \bf 1.5$\pm$0.6 & \bf 1.9$\pm$0.8 & 1.00 & 0.1$\pm$1.0 & 4.3$\pm$1.6 & \bf 4.1$\pm$1.9 & 1.00  & 0.65 & - \\ %351
J182902-103720 & R5 & 18 29  2.00 & -10 37 20.8  & 0.0$\pm$0.3 & \bf 1.5$\pm$0.4 & \bf 1.5$\pm$0.5 & 1.00 & 1.1$\pm$0.9 & \bf 3.7$\pm$1.1 & \bf 4.6$\pm$1.4 & 1.00  & 0.72 & - \\ %112
J182902-115341 & X4 & 18 29  2.65 & -11 53 41.8  & 0.2$\pm$0.3 & \bf 1.3$\pm$0.5 & \bf 1.4$\pm$0.6 & 1.00 & - & - & - & -  & 0.76 & - \\ %202

J182903-110230 & X8 & 18 29  3.02 & -11  2 30.4  & 0.4$\pm$0.4 & \bf 1.2$\pm$0.5 & \bf 1.5$\pm$0.6 & 0.59 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.00  & 0.52 & 19.3 & - \\ %247
J182905-104634 & R5 & 18 29  5.70 & -10 46 34.7  & 0.3$\pm$0.2 & \bf 5.2$\pm$0.5 & \bf 5.4$\pm$0.5 & 1.00 & 1.4$\pm$0.6 & \bf 12.4$\pm$1.2 & \bf 13.4$\pm$1.4 & 1.00  & 0.84 & 19.8 & U0750\_13288301 \\ %113
J182907-104432 & R5 & 18 29  7.32 & -10 44 32.4  & \bf 1.2$\pm$0.3 & \bf 2.6$\pm$0.4 & \bf 3.7$\pm$0.5 & 1.00 & \bf 2.3$\pm$0.7 & \bf 6.6$\pm$0.9 & \bf 8.8$\pm$1.2 & 0.59  & 0.44 & - \\ %114
J182907-104604 & R5 & 18 29  7.37 & -10 46  4.7  & 0.2$\pm$0.2 & \bf 0.7$\pm$0.3 & \bf 0.8$\pm$0.3 & 1.00 & 1.3$\pm$0.6 & 1.7$\pm$0.7 & 2.7$\pm$0.9 & 1.00  & 0.26 & - \\ %115
J182908-102053 & X11 & 18 29  8.29 & -10 20 53.4 & 0.5$\pm$0.5 & \bf 1.1$\pm$0.6 & \bf 1.7$\pm$0.8 & 1.00 & 0.1$\pm$1.5 & 2.8$\pm$2.0 & 2.6$\pm$2.5 & 1.00  & 0.57 & - \\ %318

J182908-104930 & R5 & 18 29  8.71 & -10 49 30.6  & \bf 0.5$\pm$0.3 & \bf 1.4$\pm$0.4 & \bf 1.8$\pm$0.4 & 1.00 & 1.4$\pm$0.7 & \bf 2.1$\pm$0.8 & \bf 3.5$\pm$1.1 & 1.00  & 0.34 & 17.4 & U0750\_13290417 \\ %116
J182909-105644 & R5 & 18 29  9.95 & -10 56 44.3  & 0.0$\pm$0.4 & 0.8$\pm$0.5 & 0.2$\pm$0.6 & 1.00 & \bf 2.5$\pm$1.2 & 0.6$\pm$1.2 & 2.0$\pm$1.8 & 1.00  & -0.01 & - \\ %117
J182911-104245 & R5 & 18 29 11.06 & -10 42 45.6  & 0.6$\pm$0.2 & 0.5$\pm$0.3 & 0.9$\pm$0.4 & 1.00 & 1.4$\pm$0.6 & \bf 2.0$\pm$0.7 & \bf 3.4$\pm$0.9 & 1.00  & 0.08 & 16.4 & U0750\_13292023 \\ %118
J182911-105544 & R5 & 18 29 11.61 & -10 55 44.9  & \bf 7.9$\pm$0.9 & 0.8$\pm$0.5 & \bf 8.5$\pm$1.0 & 1.00 & \bf 14.7$\pm$1.9 & 2.7$\pm$1.3 & \bf 16.6$\pm$1.3 & 0.98  & -0.76 & 19.1 & - \\ %119
J182913-095729 & X12 & 18 29 13.59 & -9 57 29.1  & \bf 2.5$\pm$0.7 & 0.7$\pm$0.5 & \bf 3.0$\pm$0.9 & 1.00 & \bf 6.2$\pm$1.6 & 0.5$\pm$1.0 & \bf 6.7$\pm$1.9 & 1.00  & -0.72 & 13.1 & U0750\_13293780 \\ %352

J182914-104629 & R5 & 18 29 14.34 & -10 46 29.7  & 0.6$\pm$0.2 & 0.8$\pm$0.3 & \bf 1.3$\pm$0.4 & 1.00 & 0.2$\pm$0.5 & 0.0$\pm$0.6 & 0.0$\pm$0.9 & 0.41  & 0.11 & - \\ %120
J182914-102448 & X11 & 18 29 14.36 & -10 24 48.4 & \bf 1.4$\pm$0.5 & 0.2$\pm$0.4 & \bf 1.6$\pm$0.7 & 1.00 & \bf 14.1$\pm$5.5 & 0.0$\pm$4.7 & 12.6$\pm$7.2 & 0.27  & -0.85 & 18.5 & U0750\_13294401 \\ %319
J182914-104419 & R5 & 18 29 14.86 & -10 44 19.3  & \bf 0.7$\pm$0.3 & 0.7$\pm$0.3 & \bf 1.3$\pm$0.4 & 1.00 & 0.0$\pm$0.5 & 0.0$\pm$0.6 & 0.0$\pm$0.8 & 0.20  & 0.03 & - \\ %121
J182914-105744 & X8 & 18 29 14.94 & -10 57 44.5  & 0.0$\pm$0.4 & 0.0$\pm$0.4 & 0.0$\pm$0.6 & 1.00 & 0.5$\pm$1.0 & 2.7$\pm$1.4 & 2.7$\pm$1.8 & 1.00  & 0.69 & 18.2 & - \\ %248
J182916-104601 & R5 & 18 29 16.15 & -10 46  1.4  & 0.2$\pm$0.2 & 2.7$\pm$0.4 & 2.8$\pm$0.5 & 1.00 & 0.7$\pm$0.6 & \bf 6.5$\pm$1.0 & 6.8$\pm$1.1 & 1.00  & 0.83 & - \\ %122
J182916-105444 & R5 & 18 29 16.20 & -10 54 44.2  & 0.0$\pm$0.3 & \bf 1.3$\pm$0.5 & \bf 1.0$\pm$0.6 & 1.00 & 0.0$\pm$0.9 & \bf 4.8$\pm$1.3 & \bf 4.4$\pm$1.6 & 1.00  & 1.00 & - \\ %123
J182916-105348 & R5 & 18 29 16.47 & -10 53 48.3  & 0.0$\pm$0.3 & \bf 0.9$\pm$0.5 & 0.6$\pm$0.6 & 1.00 & 0.9$\pm$0.9 & 2.3$\pm$1.1 & 2.8$\pm$1.4 & 0.73  & 0.65 & - \\ %124
J182917-094723 & X15 & 18 29 17.37 & -9 47 23.2  & 0.8$\pm$1.1 & 0.0$\pm$1.1 & 0.4$\pm$1.6 & 1.00 & \bf 15.5$\pm$5.0 & 0.9$\pm$4.5 & 13.4$\pm$6.8 & 1.00  & -0.90 & - \\ %386 (367)
J182918-103240 & R5 & 18 29 18.37 & -10 32 40.4  & \bf 2.8$\pm$0.7 & 0.2$\pm$0.5 & \bf 3.0$\pm$0.9 & 1.00 & \bf 10.4$\pm$1.9 & 0.0$\pm$1.2 & \bf 9.9$\pm$2.3 & 1.00  & -0.94 & 15.9 & U0750\_13297244 \\ %125

%%%% & X11 & 18 29 18.49 & -10 32 40.8 & 3.48 & 9.90 & -0.88 & 15.9 & U0750\_13297244 \\ %320

J182918-112951 & X6 & 18 29 18.67 & -11 29 51.4  & 0.6$\pm$0.5 & 1.1$\pm$0.6 & \bf 1.6$\pm$0.8 & 1.00 & 0.0$\pm$1.6 & 0.0$\pm$1.5 & 0.0$\pm$1.5 & 0.9  & 0.33 & - \\ %228
J182918-104451 & R5 & 18 29 18.80 & -10 44 51.7  & 0.2$\pm$0.2 & \bf 1.0$\pm$0.3 & 1.2$\pm$0.4 & 1.00 & 0.3$\pm$0.5 & 0.2$\pm$0.6 & 0.1$\pm$0.8 & 1.00  & 0.48 & - \\ %126
J182919-110708 & X8 & 18 29 19.12 & -11  7  8.1  & 0.2$\pm$0.3 & \bf 1.0$\pm$0.4 & 1.2$\pm$0.5 & 1.00 & 0.4$\pm$0.8 & 1.3$\pm$0.9 & 1.6$\pm$1.2 & 0.88  & 0.62 & - \\ %249
J182919-104433 & R5 & 18 29 19.35 & -10 44 33.4  & 0.2$\pm$0.2 & \bf 0.8$\pm$0.3 & 0.9$\pm$0.4 & 1.00 & 0.0$\pm$0.5 & 0.0$\pm$0.6 & 0.0$\pm$0.9 & 0.59 & 0.66 & - \\ %127
J182920-104237 & R5 & 18 29 20.39 & -10 42 37.3  & 0.3$\pm$0.2 & 0.2$\pm$0.3 & 0.4$\pm$0.4 & 1.00 & \bf 1.9$\pm$0.7 & 0.0$\pm$0.7 & 1.1$\pm$0.9 & 1.00  & -0.77 & - \\ %128

J182920-105042 & R5 & 18 29 20.83 & -10 50 42.2  & 0.8$\pm$1.2 & 0.8$\pm$1.5 & 1.2$\pm$1.9 & 0.39 & 1.3$\pm$0.8 & \bf 3.1$\pm$0.9 & \bf 4.4$\pm$1.2 & 1.00  & 0.34 & - \\ %129
J182921-100304 & X12 & 18 29 21.80 & -10  3  4.6 & 0.1$\pm$0.3 & \bf 2.0$\pm$0.6 & \bf 2.1$\pm$0.6 & 1.00 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.00  & 0.91 & - \\ %353
J182922-103239 & R5 & 18 29 22.16 & -10 32 39.5  & 0.3$\pm$0.5 & \bf 2.2$\pm$0.7 & \bf 2.3$\pm$0.9 & 1.00 & 1.0$\pm$1.3 & 3.0$\pm$1.6 & 3.6$\pm$2.1 & 1.00  & 0.67 & - \\ %130
J182923-101211 & X12 & 18 29 23.68 & -10 12 11.3 & 0.3$\pm$0.4 & \bf 3.0$\pm$0.8 & \bf 3.0$\pm$0.9 & 1.00 & 0.3$\pm$0.9 & \bf 3.6$\pm$1.5 & \bf 3.7$\pm$1.8 & 0.7  & 0.83 & - \\ %354
J182924-100456 & X12 & 18 29 24.24 & -10  4 56.7 & 0.0$\pm$0.3 & 0.6$\pm$0.4 & 0.4$\pm$0.5 & 1.00 & 1.8$\pm$1.0 & 2.5$\pm$1.2 & \bf 4.5$\pm$1.6 & 1.00  & 0.34 & - \\ %355

J182924-102957 & X11 & 18 29 24.41 & -10 29 57.6 & \bf 3.0$\pm$0.6 & 1.1$\pm$0.5 & \bf 4.2$\pm$0.8 & 1.00 & \bf 11.0$\pm$2.1 & \bf 6.5$\pm$1.8 & \bf 16.9$\pm$2.8 & 1.00  & -0.35 & 16.1 & U0750\_13301346 \\ %321
J182924-111634 & X8 & 18 29 24.51 & -11 16 34.3  & \bf 1.0$\pm$0.4 & \bf 4.4$\pm$0.7 & \bf 5.4$\pm$0.8 & 1.00 & 2.1$\pm$1.1 & \bf 11.9$\pm$1.9 & \bf 13.6$\pm$2.2 & 1.00  & 0.66 & - \\ %250
J182924-094624 & X15 & 18 29 24.76 & -9 46 24.6  & 1.1$\pm$0.9 & 0.2$\pm$1.0 & 1.2$\pm$1.3 & 1.00 & \bf 10.2$\pm$4.3 & 3.7$\pm$4.2 & 9.8$\pm$6.1 & 1.00  & -0.51 & - \\ %387 (368)
J182924-105114 & R5 & 18 29 24.93 & -10 51 14.5  & \bf 1.1$\pm$0.4 & \bf 2.6$\pm$0.5 & \bf 3.6$\pm$0.7 & 1.00 & \bf 3.7$\pm$1.0 & \bf 4.5$\pm$1.1 & \bf 8.1$\pm$1.5 & 1.00  & 0.25 & 16.0 & U0750\_13301735 \\ %131
J182926-095147 & X15 & 18 29 26.99 & -9 51 47.1  & \bf 2.8$\pm$1.3 & 0.0$\pm$1.3 & 1.6$\pm$1.8 & 1.00 & 8.7$\pm$5.7 & 0.7$\pm$5.4 & 7.5$\pm$7.9 & 1.00  & -0.92 & 18.3 & U0750\_13303273 \\ %388 (369)

J182927-095218 & X15 & 18 29 27.26 & -9 52 18.9  & 1.1$\pm$1.2 & 0.0$\pm$1.3 & 0.0$\pm$1.7 & 1.00 & \bf 18.5$\pm$6.3 & 6.1$\pm$5.9 & 23.1$\pm$8.7 & 1.00  & -0.56 & - \\ %389 (370)
J182927-102919 & X11 & 18 29 27.34 & -10 29 19.1 & \bf 0.9$\pm$0.4 & 0.2$\pm$0.4 & 1.1$\pm$0.6 & 1.00 & 0.1$\pm$1.0 & 0.3$\pm$1.2 & 0.1$\pm$1.5 & 1.00  & -0.58 & - \\ %322
J182928-105257 & R5 & 18 29 28.43 & -10 52 57.9  & 0.0$\pm$0.3 & 0.0$\pm$0.3 & 0.0$\pm$0.5 & 0.43 & 2.7$\pm$1.1 & 2.2$\pm$1.1 & \bf 4.5$\pm$1.6 & 1.00  & -0.10 & - \\ %132
J182929-094224 & X15 & 18 29 29.82 & -9 42 24.4  & 1.1$\pm$0.8 & 0.0$\pm$0.9 & 0.3$\pm$1.2 & 1.00 & 3.8$\pm$3.7 & \bf 10.8$\pm$3.7 & 11.6$\pm$5.3 & 1.00  & 0.26 & - \\ %390 (371)
J182930-105926 & X8 & 18 29 30.87 & -10 59 26.3  & 1.3$\pm$0.6 & \bf 6.2$\pm$1.1 & \bf 7.3$\pm$1.3 & 1.00 & 1.4$\pm$1.0 & \bf 7.0$\pm$1.4 & \bf 8.5$\pm$1.7 & 0.96  & 0.65 & - \\ %251

J182930-113013 & X6 & 18 29 30.94 & -11 30 13.9  & 0.4$\pm$0.5 & 1.4$\pm$0.7 & \bf 1.8$\pm$0.8 & 0.86 & 4.5$\pm$2.8 & 7.4$\pm$3.3 & 11.6$\pm$4.4 & 1.00  & 0.38 & - \\ %229
J182931-110418 & X8 & 18 29 31.22 & -11  4 18.6  & 0.1$\pm$0.3 & 0.2$\pm$0.4 & 0.4$\pm$0.5 & 1.00 & \bf 1.5$\pm$0.8 & 0.2$\pm$0.7 & 1.5$\pm$1.0 & 1.00  & -0.54 & - \\ %252
J182933-103150 & X11 & 18 29 33.11 & -10 31 50.3 & 0.1$\pm$0.3 & \bf 1.7$\pm$0.6 & \bf 1.8$\pm$0.7 & 1.00 & 0.7$\pm$1.1 & \bf 6.1$\pm$1.7 & \bf 6.1$\pm$2.1 & 1.00  & 0.85 & - \\ %323
J182934-105142 & R5 & 18 29 34.13 & -10 51 42.7  & 0.6$\pm$0.4 & \bf 1.6$\pm$0.5 & \bf 2.0$\pm$0.7 & 1.00 & 0.2$\pm$0.9 & 2.9$\pm$1.2 & 2.7$\pm$1.5 & 1.00  & 0.65 & - \\ %133
J182935-111552 & X8 & 18 29 35.23 & -11 15 52.5  & 0.5$\pm$0.3 & 0.7$\pm$0.4 & 1.3$\pm$0.5 & 1.00 & 2.2$\pm$1.0 & \bf 4.4$\pm$1.2 & \bf 6.6$\pm$1.5 & 1.00  & 0.27 & - \\ %253

J182936-100726 & X12 & 18 29 36.14 & -10  7 26.9 & 0.4$\pm$0.4 & 2.1$\pm$0.8 & \bf 2.4$\pm$0.9 & 1.00 & 1.5$\pm$1.2 & \bf 9.0$\pm$2.1 & \bf 10.6$\pm$2.3 & 1.00  & 0.70 & - \\ %356
J182937-104503 & R5 & 18 29 37.07 & -10 45  3.2  & 0.0$\pm$0.3 & 1.0$\pm$0.4 & 0.9$\pm$0.5 & 1.00 & 0.0$\pm$0.8 & \bf 3.3$\pm$1.0 & 2.8$\pm$1.2 & 1.00  & 0.99 & - \\ %134
J182937-093750 & X15 & 18 29 37.59 & -9 37 50.9  & 2.0$\pm$1.0 & 2.6$\pm$1.1 & \bf 4.6$\pm$1.5 & 1.00 & 0.0$\pm$4.6 & 0.0$\pm$4.5 & 0.0$\pm$6.6 & 1.00  & 0.11 & - \\ %391 (372)
J182938-094900 & X15 & 18 29 38.87 & -9 49  0.8  & 2.4$\pm$0.9 & 2.6$\pm$1.0 & \bf 4.9$\pm$1.4 & 1.00 & 16.0$\pm$4.6 & 9.8$\pm$4.4 & \bf 22.5$\pm$6.4 & 1.00  & -0.15 & - \\ %392 (373)
J182938-094818 & X15 & 18 29 38.90 & -9 48 18.8  & 0.9$\pm$0.8 & \bf 6.3$\pm$1.2 & \bf 7.1$\pm$1.4 & 1.00 & 4.7$\pm$4.1 & 11.4$\pm$4.3 & 13.3$\pm$6.0 & 1.00  & 0.60 & - \\ %393 (374)

J182939-105834 & X8 & 18 29 39.73 & -10 58 34.1  & \bf 2.8$\pm$0.5 & 0.2$\pm$0.4 & \bf 2.9$\pm$0.6 & 1.00 & \bf 5.7$\pm$1.3 & 1.46$\pm$0.9 & \bf 7.1$\pm$1.6 & 1.00  & -0.72 & 14.9 & U0750\_13311799 \\ %254
J182940-113225 & X6 & 18 29 40.30 & -11 32 25.1  & 0.9$\pm$0.6 & 1.4$\pm$0.8 & \bf 2.3$\pm$1.0 & 1.00 & 0.8$\pm$2.2 & 4.0$\pm$3.7 & 3.9$\pm$4.4 & 0.98  & 0.32 & - \\ %230
J182942-110050 & X8 & 18 29 42.30 & -11  0 50.6  & 0.1$\pm$0.3 & 0.8$\pm$0.3 & 0.9$\pm$0.4 & 1.00 & 0.7$\pm$0.8 & \bf 1.4$\pm$0.8 & 1.8$\pm$1.1 & 0.59 & 0.56 & 17.9 & - \\ %255
J182943-105801 & X8 & 18 29 43.98 & -10 58  1.4  & 0.4$\pm$0.4 & \bf 4.5$\pm$0.7 & \bf 4.8$\pm$0.7 & 1.00 & 0.2$\pm$0.9 & \bf 7.4$\pm$1.4 & \bf 7.2$\pm$1.6 & 0.73  & 0.87 & - \\ %256
J182944-095122 & X15 & 18 29 44.17 & -9 51 22.7  & 0.0$\pm$0.9 & \bf 2.2$\pm$1.2 & 1.1$\pm$1.5 & 1.00 & 0.0$\pm$4.9 & 0.0$\pm$4.9 & 0.0$\pm$7.0 & 1.00  & 1.00 & 18.9 & GAL 021.7+00.3 \\ %394 (375)

J182946-104357 & X10 & 18 29 46.62 & -10 43 57.0 & \bf 1.5$\pm$0.7 & 0.0$\pm$0.6 & 1.3$\pm$0.9 & 1.00 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.00  & -0.99 & - \\ %299
J182947-110945 & X8 & 18 29 47.69 & -11  9 45.1  & 0.0$\pm$0.2 & 0.1$\pm$0.2 & 0.1$\pm$0.3 & 1.00 & 1.2$\pm$0.6 & 1.4$\pm$0.6 & \bf 2.6$\pm$0.9 & 1.00  & 0.10 & - \\ %257
J182948-110604 & X8 & 18 29 48.80 & -11  6  4.3  & \bf 0.8$\pm$0.3 & \bf 3.4$\pm$0.4 & \bf 4.3$\pm$0.5 & 1.00 & \bf 3.9$\pm$0.7 & \bf 10.4$\pm$1.1 & \bf 14.2$\pm$1.3 & 0.88  & 0.52 & - \\ %258
J182949-110319 & X8 & 18 29 49.21 & -11  3 19.4  & 0.0$\pm$0.2 & 0.0$\pm$0.2 & 0.0$\pm$0.3 & 1.00 & 1.2$\pm$0.6 & 1.0$\pm$0.6 & \bf 2.1$\pm$0.9 & 1.00  & -0.05 & - \\ %259
J182949-103611 & X11 & 18 29 49.78 & -10 36 11.1 & 0.5$\pm$0.5 & \bf 2.1$\pm$0.8 & 2.4$\pm$1.0 & 0.73 & 2.0$\pm$1.7 & 2.9$\pm$1.9 & 4.7$\pm$2.6 & 1.00  & 0.41 & - \\ %324

J182950-110159 & X8 & 18 29 50.27 & -11  1 59.8  & 0.0$\pm$0.2 & 0.3$\pm$0.2 & 0.2$\pm$0.3 & 1.00 & 0.6$\pm$0.6 & \bf 1.5$\pm$0.7 & 2.0$\pm$0.9 & 1.00  & 0.51 & - \\ %260
J182950-110942 & X8 & 18 29 50.77 & -11  9 42.1  & 0.0$\pm$0.2 & 0.5$\pm$0.2 & 0.4$\pm$0.3 & 1.00 & 0.8$\pm$0.6 & \bf 2.2$\pm$0.7 & 2.9$\pm$0.9 & 1.00  & 0.61 & - \\ %261
J182950-111634 & X8 & 18 29 50.87 & -11 16 34.2  & 0.0$\pm$0.3 & \bf 1.8$\pm$0.5 & \bf 1.8$\pm$0.6 & 1.00 & 0.0$\pm$0.8 & \bf 5.8$\pm$1.3 & \bf 5.6$\pm$1.5 & 1.00  & 0.99 & - \\ %262
J182951-100441 & X14 & 18 29 51.57 & -10  4 41.0 & \bf  12.6$\pm$3.0 & 0.0$\pm$3.4 & 10.9$\pm$4.6 & 1.00 & 0.0$\pm$8.8 & 0.0$\pm$11.4 & 0.0$\pm$14.3 & 0.14  & -1.00 & - \\ %376 (357)
J182952-110700 & X8 & 18 29 52.94 & -11  7  0.0  & 0.0$\pm$0.2 & 0.3$\pm$0.2 & 0.4$\pm$0.3 & 1.00 & 1.4$\pm$0.6 & \bf 1.6$\pm$0.6 & \bf 2.9$\pm$0.8 & 1.00  & 0.27 & 16.4 & U0750\_13321102 \\ %263

J182954-102852 & X11 & 18 29 54.79 & -10 28 52.3 & 0.1$\pm$0.3 & \bf 1.0$\pm$0.5 & \bf 1.0$\pm$0.5 & 1.00 & 0.7$\pm$1.0 & 0.7$\pm$1.0 & 1.1$\pm$1.5 & 0.59  & 0.56 & 19.0 & - \\ %325
J182955-110533 & X8 & 18 29 55.97 & -11  5 33.8  & 0.1$\pm$0.2 & 0.4$\pm$0.3 & 0.6$\pm$0.3 & 1.00 & 0.5$\pm$0.5 & 1.6$\pm$0.6 & \bf 1.9$\pm$0.8 & 1.00  & 0.60 & 17.8 & U0750\_13323591 \\ %264
J182956-111313 & X8 & 18 29 56.52 & -11 13 13.5  & \bf 0.8$\pm$0.3 & \bf 2.2$\pm$0.4 & \bf 3.0$\pm$0.5 & 1.00 & 2.0$\pm$0.8 & \bf 5.5$\pm$1.0 & \bf 7.5$\pm$1.3 & 1.00  & 0.45 & - \\ %265
J182956-110458 & X8 & 18 29 56.85 & -11  4 58.8  & \bf 0.7$\pm$0.3 & \bf 0.6$\pm$0.3 & \bf 1.3$\pm$0.4 & 1.00 & 0.6$\pm$0.5 & 1.1$\pm$0.6 & 1.6$\pm$0.7 & 1.00  & 0.05 & - \\ %266
J182957-110235 & X8 & 18 29 57.14 & -11  2 35.8  & \bf 0.6$\pm$0.3 & 0.5$\pm$0.3 & \bf 1.1$\pm$0.4 & 1.00 & 0.7$\pm$0.6 & 0.0$\pm$0.5 & 0.6$\pm$0.8 & 1.00  & -0.32 & - \\ %267
J182958-103054 & X11 & 18 29 58.20 & -10 30 54.0 & \bf 1.7$\pm$0.5 & \bf 2.5$\pm$0.6 & \bf 4.2$\pm$0.8 & 0.88 & \bf 8.2$\pm$1.7 & \bf 6.3$\pm$1.7 & \bf 14.3$\pm$2.4 & 1.00  & 0.01 & 16.3 & U0750\_13325431 \\ %326
J183000-110720 & X8 & 18 30  0.38 & -11  7 20.3  & 0.2$\pm$0.2 & \bf 1.7$\pm$0.3 & \bf 2.0$\pm$0.4 & 1.00 & 1.2$\pm$0.6 & \bf 5.0$\pm$0.8 & \bf 6.0$\pm$1.0 & 1.00  & 0.71 & - \\ %268
J183000-094118 & X15 & 18 30  0.85 & -9 41 18.9  & 1.4$\pm$0.8 & 1.0$\pm$0.9 & 2.4$\pm$1.2 & 1.00 & 5.9$\pm$4.2 & \bf 14.1$\pm$4.5 & 17.7$\pm$6.3 & 1.00  & 0.27 & - \\ %395 (376)

J183002-094953 & X15 & 18 30  2.04 & -9 49 53.8  & \bf 2.6$\pm$1.1 & 1.6$\pm$1.1 & 3.8$\pm$1.6 & 1.00 & 0.0$\pm$4.9 & 0.0$\pm$4.9 & 0.0$\pm$6.9 & 1.00  & -0.25 & - \\ %396 (377)
J183002-110735 & X8 & 18 30  2.31 & -11  7 35.6  & 0.1$\pm$0.2 & \bf 1.4$\pm$0.3 & \bf 1.6$\pm$0.4 & 1.00 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.27  & 0.67 & - \\ %269
J183005-104205 & X10 & 18 30  5.60 & -10 42  5.5 & \bf 1.3$\pm$0.5 & 0.4$\pm$0.5 & 1.6$\pm$0.8 & 1.00 & 0.0$\pm$1.5 & 1.0$\pm$2.0 & 0.0$\pm$2.3 & 1.00  & -0.29 & 13.9 & U0750\_13332059 \\ %300
J183006-102221 & X11 & 18 30  6.89 & -10 22 21.1 & 0.5$\pm$0.4 & 0.0$\pm$0.4 & 0.4$\pm$0.6 & 1.00 & 0.0$\pm$1.1 & \bf 2.9$\pm$1.4 & 2.4$\pm$1.7 & 0.86  & 0.37 & 19.9 & - \\ %327
J183012-110759 & X8 & 18 30 12.70 & -11  7 59.4  & \bf 0.5$\pm$0.3 & 0.3$\pm$0.3 & \bf 0.9$\pm$0.4 & 1.00 & \bf 2.0$\pm$0.7 & \bf 1.2$\pm$0.6 & \bf 3.4$\pm$0.9 & 1.00  & -0.27 & - \\ %270
J183013-102759 & X11 & 18 30 13.43 & -10 27 59.7 & 0.1$\pm$0.3 & \bf 3.2$\pm$0.7 & \bf 3.2$\pm$0.8 & 1.00 & 8.2$\pm$15.7 & 24.3$\pm$19.1 & 30.0$\pm$24.8 & 0.27  & 0.84 & 19.2 & - \\ %328
J183013-110450 & X8 & 18 30 13.72 & -11  4 50.2  & 0.1$\pm$0.2 & 0.0$\pm$0.2 & 0.0$\pm$0.3 & 1.00 & 0.1$\pm$0.6 & \bf 1.9$\pm$0.7 & 1.7$\pm$0.9 & 1.00  & 0.77 & - \\ %271
J183015-104538 & X10 & 18 30 15.94 & -10 45 38.5 & 0.5$\pm$0.4 & \bf 6.2$\pm$0.7 & \bf 6.6$\pm$0.8 & 1.00 & 0.0$\pm$1.3 & \bf 4.8$\pm$1.8 & \bf 4.3$\pm$2.2 & 0.49  & 0.89 & 13.2 & U0750\_13340834 \\ %301
J183015-102458 & X11 & 18 30 15.98 & -10 24 58.0 & \bf 1.3$\pm$0.5 & \bf 1.5$\pm$0.6 & \bf 2.9$\pm$0.8 & 1.00 & 2.5$\pm$1.3 & 0.5$\pm$1.3 & 2.5$\pm$1.8 & 0.41  & -0.16 & 13.3 & - \\ %329

%%%% & X15 & 18 30 16.87 & -9 53 28.9 & 5.84 & 40.40  & -0.74 & 15.6 & U0750\_13341855 \\ %397 (378)

J183017-103143 & X11 & 18 30 17.03 & -10 31 43.5 & 0.0$\pm$0.5 & \bf 1.7$\pm$0.8 & 1.5$\pm$0.9 & 1.00 & 0.0$\pm$1.5 & 1.0$\pm$1.5 & 0.3$\pm$2.0 & 1.00  & 1.00 & - \\ %330
J183017-095326 & X14 & 18 30 17.12 & -9 53 26.3  & \bf 9.7$\pm$2.9 & 0.2$\pm$3.4 & 9.4$\pm$4.5 & 1.00 & 19.4$\pm$8.8 & 18.0$\pm$11.3 & 37.2$\pm$14.3 & 1.00  & -0.44 & 15.6 & U0750\_13341855 \\ %377 (358)
J183017-110215 & X8 & 18 30 17.34 & -11  2 15.6  & 0.0$\pm$0.3 & \bf 0.8$\pm$0.4 & 0.8$\pm$0.5 & 0.73 & 1.1$\pm$0.8 & \bf 1.8$\pm$0.9 & \bf 2.9$\pm$1.1 & 1.00  & 0.50 & 19.7 & - \\ %272
J183017-102730 & X11 & 18 30 17.99 & -10 27 30.5 & \bf 1.8$\pm$0.6 & 0.7$\pm$0.6 & \bf 2.4$\pm$0.8 & 1.00 & \bf 7.5$\pm$1.9 & 0.0$\pm$1.5 & \bf 7.1$\pm$2.3 & 1.00  & -0.74 & 12.0 & U0750\_13342616 \\ %331
J183018-100340 & X14 & 18 30 18.43 & -10  3 40.7 & 0.0$\pm$1.4 & 1.0$\pm$2.0 & 0.0$\pm$2.5 & 1.00 & 2.8$\pm$4.7 & \bf 20.5$\pm$6.4 & 24.1$\pm$7.9 & 1.00  & 0.79 & - \\ %378 (359)
J183021-105040 & X10 & 18 30 21.31 & -10 50 40.1 & 0.7$\pm$0.4 & 0.0$\pm$0.4 & 0.4$\pm$0.6 & 1.00 & \bf 4.4$\pm$1.6 & 1.7$\pm$1.6 & 5.9$\pm$2.3 & 1.00  & -0.60 & 13.9 & U0750\_13345799 \\ %302
J183029-111110 & X8 & 18 30 29.38 & -11 11 10.9  & 0.3$\pm$0.4 & 0.0$\pm$0.4 & 0.1$\pm$0.5 & 1.00 & 1.1$\pm$0.9 & \bf 2.2$\pm$0.9 & 3.2$\pm$1.3 & 1.00  & 0.11 & 19.7 & - \\ %273
J183031-105152 & X10 & 18 30 31.90 & -10 51 52.1 & \bf 1.6$\pm$0.5 & 0.0$\pm$0.4 & 1.7$\pm$0.6 & 0.63 & \bf 2.6$\pm$1.4 & 0.0$\pm$1.4 & 1.7$\pm$2.0 & 0.37  & -1.00 & 8.3 & U0750\_13355585 \\ %303
 & & & & & & & & & & & & & &  HD 170566  \\
J183031-094030 & X17 & 18 30 31.99 & -9 40 30.5  & 0.0$\pm$0.8 & \bf 11.0$\pm$1.8 & \bf 10.0$\pm$1.9 & 1.00 & 0.0$\pm$3.0 & \bf 17.9$\pm$3.9 & \bf 17.9$\pm$4.5 & 0.73 & 1.00 & 19.6 & - \\ %422 (403)

%%%% & X15 & 18 30 32.08 & -9 40 31.1 & 6.10 & 0.00 & 1.00 & 19.6 & - \\ %398 (379)

J183032-094726 & X17 & 18 30 32.64 & -9 47 26.4  & 0.3$\pm$0.9 & \bf 2.6$\pm$1.3 & 2.8$\pm$1.5 & 1.00 & 1.3$\pm$2.5 & \bf 4.6$\pm$3.3 & 5.3$\pm$4.2 & 1.00 & 0.70 & 14.1 & U0750\_13355870 \\ %423 (404)

%%%%% GPS13_1 & X13 & 18 30 35.82 & -10 21  2.5 & 7.56 & 26.31 & -0.91 & 13.9 & U0750\_13358796 \\ %GPS 13

J183035-102105 & X11 & 18 30 35.91 & -10 21  5.9 & \bf  13.2$\pm$1.9 & 0.8$\pm$0.9 & \bf 14.2$\pm$2.0 & 1.00 & \bf 36.4$\pm$4.5 & 1.0$\pm$2.1 & \bf 38.2$\pm$5.0 & 1.00  & -0.92 & 13.9 & U0750\_13358796 \\ %332
J183037-110831 & X8 & 18 30 37.74 & -11  8 31.2  & \bf 1.0$\pm$0.5 & 0.0$\pm$0.4 & 0.9$\pm$0.6 & 1.00 & 2.1$\pm$1.0 & 1.1$\pm$0.9 & 3.1$\pm$1.3 & 0.98  & -0.57 & 17.0 & U0750\_13360556 \\ %274
J183038-100248 & X14 & 18 30 38.11 & -10  2 48.6 & 3.4$\pm$1.3 & \bf 24.5$\pm$2.2 & \bf 26.7$\pm$2.5 & 1.00 & 11.7$\pm$4.6 & \bf 42.5$\pm$6.3 & \bf 55.6$\pm$7.7 & 1.00  & 0.68 & - \\ %379 (360)
J183040-100155 & X14 & 18 30 40.92 & -10  1 55.9 & 0.4$\pm$1.3 & 3.0$\pm$1.8 & 2.4$\pm$2.3 & 1.00 & 6.4$\pm$4.3 & 26.7$\pm$5.9 & \bf 34.2$\pm$7.3 & 1.00  & 0.65 & - \\ %380 (361)
J183041-103320 & X10 & 18 30 41.11 & -10 33 20.5 & 0.2$\pm$0.6 & 0.0$\pm$0.7 & 0.0$\pm$0.9 & 1.00 & 2.7$\pm$2.3 & \bf 5.7$\pm$2.9 & \bf 8.2$\pm$3.7 & 1.00  & 0.27 & 19.4 & - \\ %304

J183041-104121 & X10 & 18 30 41.19 & -10 41 21.4 & 0.4$\pm$0.4 & \bf 1.2$\pm$0.4 & 1.6$\pm$0.6 & 1.00 & 0.4$\pm$1.2 & 3.5$\pm$1.5 & 3.7$\pm$1.9 & 1.00  & 0.62 & 19.6 & - \\ %305
J183041-103939 & X10 & 18 30 41.46 & -10 39 39.2 & 0.3$\pm$0.4 & \bf 3.5$\pm$0.7 & \bf 3.7$\pm$0.8 & 1.00 & 0.0$\pm$1.4 & \bf 9.3$\pm$2.0 & \bf 9.5$\pm$2.4 & 1.00  & 0.92 & - \\ %306
J183045-104414 & X10 & 18 30 45.50 & -10 44 14.2 & 0.1$\pm$0.3 & \bf 0.8$\pm$0.4 & \bf 1.0$\pm$0.5 & 1.00 & \bf 2.8$\pm$1.2 & 1.6$\pm$1.2 & \bf 4.2$\pm$1.7 & 1.00  & 0.08 & - \\ %307
J183046-104623 & X10 & 18 30 46.63 & -10 46 23.8 & 0.1$\pm$0.3 & \bf 1.5$\pm$0.5 & \bf 1.6$\pm$0.5 & 1.00 & 1.4$\pm$1.1 & 1.2$\pm$1.2 & 2.5$\pm$1.6 & 0.88  & 0.52 & - \\ %308
J183047-103853 & X10 & 18 30 47.15 & -10 38 53.9 & 0.0$\pm$0.4 & \bf 2.1$\pm$0.7 & 2.0$\pm$0.7 & 1.00 & 0.0$\pm$1.4 & 0.0$\pm$1.5 & 0.0$\pm$2.1 & 0.53  & 1.00 & - \\ %309
J183047-093925 & X17 & 18 30 47.85 & -9 39 25.0  & 0.3$\pm$0.7 & 0.2$\pm$0.7 & 0.5$\pm$1.0 & 1.00 & \bf 5.0$\pm$2.3 & 0.0$\pm$2.0 & 4.2$\pm$2.9 & 1.00  & -0.79 & - \\ %424 (405)
J183048-095941 & X14 & 18 30 48.02 & -9 59 41.6  & 0.4$\pm$1.4 & 2.3$\pm$2.0 & 1.3$\pm$2.5 & 1.00 & 12.8$\pm$5.0 & \bf 31.5$\pm$6.7 & \bf 44.8$\pm$8.3 & 1.00  & 0.46 & - \\ %381 (362)
J183048-100036 & X14 & 18 30 48.26 & -10  0 36.3 & 1.1$\pm$1.4 & 2.4$\pm$2.0 & 2.1$\pm$2.5 & 1.00 & 5.3$\pm$4.8 & \bf 20.1$\pm$6.4 & \bf 26.5$\pm$8.0 & 1.00  & 0.51 & - \\ %382 (363)

J183049-102428 & X13 & 18 30 49.98 & -10 24 28.0 & 1.1$\pm$0.7 & 0.0$\pm$0.8 & 0.8$\pm$1.1 & 1.00 & 3.1$\pm$2.5 & \bf 7.2$\pm$2.9 & \bf 9.2$\pm$3.9 & 1.00 & 0.11 & - \\ %358  GPS 13

J183050-103817 & X10 & 18 30 50.02 & -10 38 17.3 & 0.2$\pm$0.4 & \bf 2.9$\pm$0.7 & \bf 3.1$\pm$0.8 & 1.00 & 0.0$\pm$1.5 & \bf 5.5$\pm$2.0 & \bf 4.6$\pm$2.4  & 1.00  & 0.94 & - \\ %310
J183050-104735 & X10 & 18 30 50.08 & -10 47 35.4 & 0.1$\pm$0.3 & \bf 0.9$\pm$0.4 & 0.9$\pm$0.5 & 1.00 & 0.0$\pm$1.1 & \bf 3.1$\pm$1.4 & 2.7$\pm$1.7 & 0.9 & 0.95 & - \\ %311

J183050-102955 & X13 & 18 30 50.31 & -10 29 55.5 & \bf 4.0$\pm$1.2 & 0.3$\pm$1.0 & \bf 4.1$\pm$1.6 & 1.00 & 6.8$\pm$3.2 & 0.0$\pm$3.4 & 4.8$\pm$4.3 & 1.00 & -0.92 & 14.8 & U0750\_13371710 \\ %359 GPS 13

J183051-104809 & X10 & 18 30 51.54 & -10 48  9.3 & 0.3$\pm$0.4 & 0.8$\pm$0.4 & 1.1$\pm$0.6 & 1.00 & 2.3$\pm$1.2 & \bf 3.7$\pm$1.4 & \bf 5.3$\pm$1.9 & 1.00 & 0.30 & 16.8 & U0750\_13373184 \\ %312

J183052-095053 & X17 & 18 30 52.78 & -9 50 53.1  & 1.0$\pm$0.8 & \bf 5.4$\pm$1.3 & \bf 6.3$\pm$1.5 & 1.00 & 0.0$\pm$2.5 & 0.0$\pm$2.5 & 0.0$\pm$3.6 & 0.12 & 0.68 & - \\ %425 (406)
J183053-101936 & X13 & 18 30 53.32 & -10 19 36.3 & 3.4$\pm$1.2 & 1.5$\pm$1.2 & 4.5$\pm$1.7 & 0.37 & 6.3$\pm$2.9 & \bf 8.5$\pm$3.3 & \bf 14.0$\pm$4.4 & 1.00  & -0.08 & 15.3 & U0750\_13374636  \\ %360 GPS 13

J183053-111255 & X8 & 18 30 53.53 & -11 12 55.2  & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.00 & \bf 4.1$\pm$1.6 & \bf 2.6$\pm$1.5 & \bf 6.7$\pm$2.2 & 1.00 & -0.18 & - \\ %275

J183057-103452 & X13 & 18 30 57.96 & -10 34 52.3 & 1.9$\pm$1.1 & \bf 5.2$\pm$1.7 & \bf 6.7$\pm$2.0 & 1.00 & 4.8$\pm$3.6 & 8.6$\pm$4.3 & 11.9$\pm$5.7 & 1.00  & 0.37 & 18.2 & U0750\_13379212  \\ %361 GPS 13

J183058-104157 & X10 & 18 30 58.20 & -10 41 57.4 & \bf 1.2$\pm$0.5 & 0.6$\pm$0.5 & \bf 1.9$\pm$0.7 & 1.00 & 2.7$\pm$1.4 & 1.2$\pm$1.5 & 3.4$\pm$2.1 & 1.00  & -0.35 & 19.3 & - \\ %313
J183059-105719 & X10 & 18 30 59.12 & -10 57 19.4 & 0.0$\pm$0.6 & \bf 4.0$\pm$1.1 & \bf 3.6$\pm$1.2 & 1.00 & 0.5$\pm$2.0 & \bf 9.8$\pm$3.1 & \bf 9.5$\pm$3.7 & 1.00  & 0.95 & - \\ %314
J183101-093619 & X17 & 18 31  1.65 & -9 36 19.8  & 1.6$\pm$0.7 & 0.0$\pm$0.6 & 1.0$\pm$0.9 & 1.00 & \bf 4.8$\pm$2.2 & 0.6$\pm$1.7 & \bf 5.5$\pm$2.8 & 1.00  & -0.89 & 13.4 & U0750\_13382260 \\ %426 (407)
J183102-094607 & X17 & 18 31  2.57 & -9 46  7.7  & \bf 0.6$\pm$0.5 & 0.5$\pm$0.6 & 1.1$\pm$0.8 & 1.00 & 0.0$\pm$1.6 & 2.8$\pm$1.8 & 0.6$\pm$2.2 & 0.86  & 0.36 & - \\ %427 (408)
J183103-095813 & X14 & 18 31  3.69 & -9 58 13.5  & \bf 7.2$\pm$2.2 & 3.7$\pm$2.7 & \bf 10.2$\pm$3.5 & 1.00 & 8.6$\pm$7.1 & 0.0$\pm$7.9 & 0.0$\pm$10.1 & 0.88  & -0.47 & 18.0 & G 155-20 \\ %383(364)
J183104-094433 & X17 & 18 31  5.55 & -9 44 33.7  & 0.2$\pm$0.5 & 0.0$\pm$0.5 & 0.0$\pm$0.6 & 1.00 & 4.8$\pm$1.7 & \bf 3.7$\pm$1.7 & \bf 8.3$\pm$2.5 & 1.00  & -0.17 & - \\ %428 (409)
J183109-105113 & X10 & 18 31  9.98 & -10 51 13.9 & 1.8$\pm$0.7 & 0.0$\pm$0.6 & 1.3$\pm$0.9 & 0.71 & \bf 10.5$\pm$2.2 & 1.6$\pm$2.0 & \bf 12.1$\pm$3.0 & 1.00  & -0.81 & 12.5 & U0750\_13390292 \\ %315
J183113-094924 & X17 & 18 31 13.12 & -9 49 24.5  & \bf 3.6$\pm$0.8 & \bf 5.5$\pm$1.0 & \bf 9.2$\pm$1.3 & 1.00 & \bf 5.4$\pm$2.1 & \bf 8.4$\pm$2.5 & \bf 13.2$\pm$3.3 & 0.73 & 0.20 & 18.6 & U0750\_13393881 \\ %429 (410)

J183113-102941 & X13 & 18 31 13.74 & -10 29 41.8 & 0.8$\pm$0.5 & \bf 2.1$\pm$0.8 & \bf 2.9$\pm$1.0 & 1.00 & 1.9$\pm$1.9 & 3.2$\pm$2.3 & 4.8$\pm$3.0 & 1.00 & 0.36 & 17.0 & U0750\_13394553  \\ %362 GPS 13

J183113-094745 & X17 & 18 31 13.83 & -9 47 45.5  & 0.0$\pm$0.5 & 0.4$\pm$0.6 & 0.5$\pm$0.7 & 1.00 & 0.0$\pm$1.6 & \bf 5.8$\pm$2.0 & \bf 5.2$\pm$2.5 & 1.00 & 0.99 & 14.1 & U0750\_13394829 \\ %430 (411)

J183115-102757 & X13 & 18 31 15.01 & -10 27 57.8 & 1.2$\pm$0.5 & 1.4$\pm$0.7 & 2.3$\pm$0.9 & 1.00 & 3.6$\pm$1.8 & 3.5$\pm$2.0 & \bf 6.3$\pm$2.8 & 0.63  & 0.01 & - \\ %363 GPS 13

J183116-100517 & X16 & 18 31 16.22 & -10  5 17.3 & 1.4$\pm$1.0 & 0.9$\pm$1.1 & 2.3$\pm$1.4 & 1.00 & \bf 6.6$\pm$3.2 & 0.0$\pm$3.6 & 4.0$\pm$4.2 & 1.00 & -0.65 & - \\ %399 (380)
J183116-105242 & X10 & 18 31 16.43 & -10 52 42.4 & \bf 2.2$\pm$0.8 & 0.1$\pm$0.7 & 2.2$\pm$1.1 & 1.00 & 0.8$\pm$2.0 & 1.6$\pm$2.4 & 2.1$\pm$3.2 & 1.00  & -0.58 & 14.6 & U0750\_13397375 \\ %316
J183116-100921 & X16 & 18 31 16.51 & -10  9 21.2 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.00 & 5.8$\pm$3.4 & \bf 42.3$\pm$5.8 & \bf 46.6$\pm$6.7 & 1.00  & 0.69 & 13.2 & U0750\_13397443 \\ %400 (381)

%%%% & X14 & 18 31 16.59 & -10  9 25.8 & 15.15 & 28.11 & 1.00 & 13.2 & U0750\_13397443 \\ %384 (365)

J183119-103230 & X13 & 18 31 19.79 & -10 32 30.9 & 0.3$\pm$0.6 & \bf 3.0$\pm$1.0 & \bf 3.1$\pm$1.1 & 1.00 & 0.0$\pm$2.1 & 0.0$\pm$2.6 & 0.0$\pm$3.4 & 0.63 & 0.83 & - \\ %364 GPS 13
J183119-102546 & X13 & 18 31 19.98 & -10 25 46.5 & 0.0$\pm$0.3 & 0.7$\pm$0.5 & 0.3$\pm$0.6 & 1.00 & \bf 4.3$\pm$1.7 & 0.8$\pm$1.6 & \bf 5.0$\pm$2.4 & 0.88 & -0.22 & 19.9 & - \\ %365 GPS 13
J183122-101912 & X13 & 18 31 22.84 & -10 19 12.4 & 0.1$\pm$0.4 & \bf 1.9$\pm$0.7 & \bf 1.8$\pm$0.8 & 0.82 & 0.1$\pm$1.7 & 3.4$\pm$2.3 & 2.7$\pm$2.9 & 1.00 & 0.91 & - \\ %366 GPS 13

J183123-094005 & X17 & 18 31 23.78 & -9 40  5.8  & \bf 0.8$\pm$0.5 & 0.0$\pm$0.5 & 0.2$\pm$0.6 & 1.00 & 1.5$\pm$1.6 & 0.8$\pm$1.4 & 1.7$\pm$2.1 & 1.00 & -0.69 & - \\ %431 (412)
J183124-104751 & X10 & 18 31 24.77 & -10 47 51.5 & \bf 5.6$\pm$1.0 & 0.0$\pm$2.5 & \bf 5.6$\pm$1.3 & 1.00 & 17.2$\pm$9.4 & 0.0$\pm$8.6 & 9.3$\pm$12.6 & 0.27 & -1.00 & - \\ %317

J183129-103435 & X13 & 18 31 29.34 & -10 34 35.0 & 0.7$\pm$0.8 & 1.5$\pm$1.0 & 2.1$\pm$1.2 & 0.86 & 1.2$\pm$2.6 & \bf 6.5$\pm$3.5 & 6.6$\pm$4.4 & 1.00 & 0.52 & - \\ %367 GPS 13
J183131-102957 & X13 & 18 31 31.52 & -10 29 57.0 & 0.0$\pm$0.4 & 0.0$\pm$0.6 & 0.0$\pm$0.7 & 0.73 & 1.9$\pm$1.8 & 4.6$\pm$2.4 & \bf 7.2$\pm$3.0 & 1.00 & 0.42 & - \\ %368 GPS 13
J183133-102208 & X13 & 18 31 33.08 & -10 22  8.7 & 0.4$\pm$0.4 & 0.2$\pm$0.4 & 0.5$\pm$0.6 & 1.00 & \bf 4.3$\pm$1.8 & 3.2$\pm$1.9 & 7.5$\pm$2.7 & 0.98 & -0.19 & 19.0 & - \\ %369 GPS 13

J183134-095155 & X17 & 18 31 34.29 & -9 51 55.2  & 0.3$\pm$0.6 & 1.5$\pm$0.9 & 1.7$\pm$1.1 & 1.00 & 1.7$\pm$2.4 & 4.3$\pm$2.6 & \bf 5.7$\pm$3.5 & 1.00 & 0.58 & 16.9 & U0750\_13416775 \\ %432 (413)
J183134-100945 & X16 & 18 31 34.47 & -10 9 45.1  & 0.0$\pm$0.6 & \bf 2.5$\pm$1.0 & 2.1$\pm$1.2 & 1.00 & 0.3$\pm$2.1 & 0.0$\pm$2.9 & 0.0$\pm$3.8 & 1.00 & 0.91 & 17.4 & U0750\_13416951 \\ %401 (382)

J183135-102452 & X13 & 18 31 35.20 & -10 24 52.5 & 0.9$\pm$0.5 & 0.9$\pm$0.5 & \bf 1.6$\pm$0.7 & 1.00 & 0.0$\pm$1.3 & 0.0$\pm$1.6 & 0.0$\pm$2.0 & 0.16 & 0.03 & - \\ %370 GPS 13

J183135-100142 & X16 & 18 31 35.64 & -10  1 42.6 & 1.4$\pm$0.6 & \bf 2.6$\pm$0.8 & \bf 3.9$\pm$1.0 & 1.00 & \bf 3.8$\pm$2.1 & \bf 6.6$\pm$2.4 & \bf 9.9$\pm$3.2 & 1.00 & 0.27 & - \\ %402 (383)

J183135-102855 & X13 & 18 31 35.72 & -10 28 55.4 & 0.0$\pm$0.4 & 0.7$\pm$0.6 & 0.6$\pm$0.7 & 1.00 & 1.8$\pm$1.8 & \bf 5.2$\pm$2.3 & 6.4$\pm$3.0 & 1.00 & 0.60 & - \\ %371 GPS 13

J183140-093550 & X17 & 18 31 40.77 & -9 35 50.4  & \bf 1.2$\pm$0.6 & 0.5$\pm$0.7 & 1.6$\pm$0.9 & 1.00 & 0.0$\pm$1.7 & 0.6$\pm$2.0 & 0.0$\pm$2.5 & 1.00 & -0.30 & 15.6 & U0750\_13423792 \\ %433 (414)
J183142-100525 & X16 & 18 31 42.00 & -10  5 25.5 & 0.3$\pm$0.5 & \bf 1.0$\pm$0.6 & 1.3$\pm$0.8 & 1.00 & 0.0$\pm$1.8 & 0.0$\pm$2.0 & 0.0$\pm$2.8 & 0.98 & 0.48 & - \\ %403 (384)

J183144-103328 & X13 & 18 31 44.90 & -10 33 28.7 & 1.6$\pm$0.8 & 0.3$\pm$0.8 & 2.0$\pm$1.1 & 1.00 & \bf 8.7$\pm$3.4 & 1.0$\pm$3.1 & \bf 9.6$\pm$4.6 & 1.00 & -0.77 & 17.4 & U0750\_13428311  \\ %372 GPS 13
J183153-102449 & X13 & 18 31 53.26 & -10 24 49.3 & \bf 1.5$\pm$0.6 & 0.8$\pm$0.6 & \bf 2.4$\pm$0.9 & 1.00 & 3.9$\pm$2.3 & 0.0$\pm$2.1 & 2.5$\pm$3.2 & 0.41 & 0.42 & - \\ %373 GPS 13

J183155-094706 & X17 & 18 31 55.46 & -9 47  6.3  & 0.2$\pm$0.6 & \bf 1.9$\pm$0.8 & 2.1$\pm$1.0 & 1.00 & 2.7$\pm$2.4 & \bf 10.8$\pm$3.3 & \bf 13.4$\pm$4.1 & 1.00 & 0.66 & - \\ %434 (415)

J183156-102447 & X13 & 18 31 56.36 & -10 24 47.8 & 1.5$\pm$0.7 & \bf 3.2$\pm$0.9 & \bf 4.8$\pm$1.1 & 1.00 & 3.0$\pm$2.2 & \bf 7.5$\pm$2.9 & \bf 8.9$\pm$3.8 & 0.88 & 0.37 & - \\ %374 GPS 13

J183157-100033 & X16 & 18 31 57.46 & -10  0 33.3 & 0.0$\pm$0.3 & \bf 3.7$\pm$0.7 & \bf 3.6$\pm$0.8 & 1.00 & 0.1$\pm$1.3 & 1.0$\pm$1.5 & 0.7$\pm$2.0 & 1.00 & 0.99 & - \\ %404 (385)
J183157-101123 & X16 & 18 31 57.91 & -10 11 23.8 & 0.0$\pm$0.4 & \bf 3.2$\pm$0.8 & \bf 2.7$\pm$0.9 & 1.00 & 0.0$\pm$1.8 & 5.1$\pm$2.3 & 4.0$\pm$2.9 & 1.00  & 1.00 & - \\ %405 (386)
J183201-095342 & X16 & 18 32  1.94 & -9 53 42.6  & 1.3$\pm$0.7 & 2.0$\pm$0.8 & \bf 3.3$\pm$1.0 & 1.00 & 0.0$\pm$2.0 & 0.0$\pm$2.2 & 0.0$\pm$2.9 & 0.41 & 0.21 & 16.1 & - \\ %406 (387)
J183204-100035 & X16 & 18 32  4.18 & -10  0 35.9 & 0.8$\pm$0.4 & \bf 1.3$\pm$0.5 & \bf 2.1$\pm$0.6 & 1.00 & 0.0$\pm$1.3 & 1.8$\pm$1.5 & 0.5$\pm$1.9 & 0.98 & 0.40 & - \\ %407 (388)
J183204-100601 & X16 & 18 32  4.76 & -10  6  1.3 & 0.3$\pm$0.4 & 0.0$\pm$0.4 & 0.4$\pm$0.5 & 1.00 & \bf 3.9$\pm$1.5 & 1.6$\pm$1.4 & \bf 5.6$\pm$2.1 & 1.00 & -0.49 & 17.6 & U0750\_13450456 \\ %408 (389)

J183208-093906 & X17 & 18 32  8.93 & -9 39  6.2  & \bf 7.1$\pm$1.3 & \bf 62.9$\pm$3.4 & \bf 68.8$\pm$3.6 & 1.00 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.00  & 0.79 & 17.8 & GPSR 22.154-0.154 \\ %435 (416)
J183209-100648 & X16 & 18 32  9.14 & -10  6 48.4 & 0.0$\pm$0.3 & \bf 0.5$\pm$0.4 & 0.2$\pm$0.5 & 1.00 & 0.7$\pm$1.3 & 0.1$\pm$1.3 & 0.7$\pm$1.9 & 1.00 & 0.37 & - \\ %409 (390)
J183210-100031 & X16 & 18 32 10.80 & -10  0 31.1 & 0.9$\pm$0.4 & \bf 2.3$\pm$0.5 & \bf 3.2$\pm$0.7 & 1.00 & 1.9$\pm$1.4 & \bf 4.5$\pm$1.6 & \bf 6.4$\pm$2.1 & 1.00 & 0.42 & - \\ %410 (391)
J183213-100633 & X16 & 18 32 13.12 & -10  6 33.3 & \bf 4.1$\pm$0.6 & 0.0$\pm$0.4 & \bf 4.1$\pm$0.7 & 1.00 & \bf 8.3$\pm$1.9 & 0.0$\pm$1.3 & \bf 7.8$\pm$2.3 & 1.00 & -1.00 & 13.6 & U0750\_13460167 \\ %411 (392)
J183213-095648 & X16 & 18 32 13.88 & -9 56 48.6  & 0.2$\pm$0.4 & \bf 1.4$\pm$0.6 & 1.6$\pm$0.7 & 1.00 & 0.0$\pm$1.6 & 1.7$\pm$1.7 & 1.2$\pm$2.3 & 1.00  & 0.78 & - \\ %412 (393)

J183216-102303 & X13 & 18 32 16.38 & -10 23  3.1 & \bf 14.0$\pm$2.3 & \bf 44.6$\pm$4.0 & \bf 57.5$\pm$4.6 & 1.00 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 0.00  & 0.51 & 12.2 & U0750\_13463736  \\ %375 GPS 13

J183222-095546 & X16 & 18 32 22.54 & -9 55 46.8  & 0.0$\pm$0.4 & \bf 2.1$\pm$0.7 & \bf 2.0$\pm$0.8 & 1.00 & 0.0$\pm$1.6 & 3.1$\pm$2.0 & 0.0$\pm$2.2 & 0.88  & 1.00 & 17.8 & U0750\_13471175 \\ %413 (394)
J183225-100158 & X16 & 18 32 25.19 & -10  1 58.7 & 0.7$\pm$0.4 & \bf 0.9$\pm$0.4 & \bf 1.5$\pm$0.6 & 1.00 & 0.2$\pm$1.2 & 1.4$\pm$1.5 & 1.3$\pm$1.9 & 1.00  & 0.28 & - \\ %414 (395)
J183228-100946 & X16 & 18 32 28.44 & -10  9 46.8 & \bf 1.5$\pm$0.5 & 3.2$\pm$0.6 & \bf 4.8$\pm$0.8 & 1.00 & 3.0$\pm$1.7 & 7.5$\pm$2.0 & 8.9$\pm$2.6 & 0.88  & 0.15 & - \\ %415 (396)
J183228-100133 & X16 & 18 32 28.59 & -10  1 33.8 & 0.0$\pm$0.3 & \bf 1.1$\pm$0.5 & 1.0$\pm$0.6 & 1.00 & 0.5$\pm$1.4 & 3.2$\pm$1.7 & 3.5$\pm$2.2 & 1.00  & 0.83 & - \\ %416 (397)
J183234-100437 & X16 & 18 32 34.32 & -10  4 37.7 & 0.0$\pm$0.3 & \bf 3.0$\pm$0.6 & \bf 3.1$\pm$0.7 & 1.00 & 0.0$\pm$1.5 & \bf 8.8$\pm$2.2 & \bf 8.1$\pm$2.6 & 1.00  & 1.00 & - \\ %417 (398)

J183236-101144 & X16 & 18 32 36.64 & -10 11 44.8 & 1.6$\pm$0.7 & \bf 5.3$\pm$1.0 & \bf 6.9$\pm$1.2 & 1.00 & 0.0$\pm$2.4 & \bf 19.3$\pm$3.8 & \bf 19.1$\pm$4.4 & 1.00  & 0.75 & - \\ %418 (399)
J183246-100530 & X16 & 18 32 46.78 & -10  5 30.6 & \bf 1.8$\pm$0.6 & 0.0$\pm$0.5 & 1.9$\pm$0.8 & 1.00 & 1.4$\pm$2.1 & 0.0$\pm$1.8 & 0.0$\pm$2.6 & 1.00  & -1.00 & 15.4 & U0750\_13500933 \\ %419 (400)
J183251-100106 & X16 & 18 32 51.65 & -10  1  6.7 & \bf 8.8$\pm$1.1 & \bf 16.4$\pm$1.5 & \bf 25.2$\pm$1.8 & 1.00 & \bf 14.6$\pm$3.2 & \bf 24.3$\pm$3.8 & \bf 38.8$\pm$5.0 & 0.51  & 0.27 & - \\ %420 (401)
J183256-100729 & X16 & 18 32 56.28 & -10  7 29.4 & 0.6$\pm$0.6 & 1.4$\pm$0.8 & \bf 2.1$\pm$1.0 & 1.00 & 0.0$\pm$2.8 & 4.8$\pm$3.3 & 4.3$\pm$4.2 & 0.59  & 0.67 & 17.7 & U0750\_13512064 \\ %421 (402)

\hline
& & & & & & & & & & & & & & \\
\end{longtable}
